Compilation of Giant Electric Dipole Resonances Built on Excited States

Giant Electric Dipole Resonance (GDR) parameters for gamma decay to excited states with finite spin and temperature are compiled. Over 100 original works have been reviewed and from some 70 of which more than 300 parameter sets of hot GDR parameters for different isotopes, excitation energies, and spin regions have been extracted. All parameter sets have been brought onto a common footing by calculating the equivalent Lorentzian parameters. The current compilation is complementary to an earlier compilation by Samuel S. Dietrich and Barry L. Berman (At. Data Nucl. Data Tables 38(1988)199-338) on ground-state photo-neutron and photo-absorption cross sections and their Lorentzian parameters. A comparison of the two may help shed light on the evolution of GDR parameters with temperature and spin. The present compilation is current as of January 2006.

==> (inline-0) <==
\begin{longtable}{lp{5.9in}}
No.&number of item\\
Ref.&reference\\
Pro.&projectile nucleus\\
Tar.&target nucleus\\
CN&compound nucleus as determined by the gating conditions\\
$E_{\mathrm{lab}}$&laboratory beam energy (MeV), sometimes given at the center 
of the target\\
$E_{\mathrm{ex}}$&excitation energy of the compound nucleus (MeV) as determined
by the gating conditions, sometimes averaged over the target thickness\\
$\langle I_i\rangle$&initial average angular momentum of the compound nucleus 
($\hbar$) as determined by the gating conditions, sometimes calculated by 
$\langle I_i\rangle=\frac{2}{3}l_0$ where $l_0$ is the maximum spin of the 
compound system calculated by the theories of Winther or Swiatecki\\
$T_i$&initial temperature of the compound nucleus (MeV) as determined by the 
gating conditions; sometimes determined before or after pre-equilibrium 
particle emission, but always before particle evaporation\\
l.d.&level density parameterization: R=Reisdorf, P=P\"{u}hlhofer, I=Ignatyuk, 
D=Dilg, F=Fine\-man; in some cases, the Wigner energy is included in the 
parameterization\\
$A/a$&Level density parameter (MeV), often used only for conversion of 
excitation energy to temperature of the compound nucleus; the default value for
the P\"{u}hlhofer l.d.\ parameterization is $A/a=8$~MeV which should be assumed
if no value is given\\
$\langle I_f\rangle$&final average angular momentum of the compound nucleus 
($\hbar$) after high-energy $\gamma$ emission and influenced by gating 
conditions\\
$\mathrm{FWHM}$&full width at half maximum of the final angular momentum 
distribution ($\hbar$)\\
$E_f$&final average excitation energy of the compound nucleus (MeV) after 
high-energy $\gamma$ emission and influenced by gating conditions\\
$T_f$&final temperature of the compound nucleus (MeV) after high-energy 
$\gamma$ emission and influenced by gating conditions\\
Code&statistical model computer code used for fitting the experimental spectra:
C=Cascade (many different modifications exist), P=Pace, P2=Peqag2; if no code 
is given, most likely some version of the code Cascade was used\\
gate&gating condition: $\alpha$d=$\alpha$ decay, $\gamma$c=$\gamma$ 
coincidences, d$\gamma$t=discrete $\gamma$ transitions, did=discrete isomeric 
decay, dis=deep inelastic scattering, er=evaporation residues, f=$\gamma$-fold,
ff=fission fragments, ipc=internal pair conversion, is=inelastic scattering, 
lcp=light charged particle, $\gamma$m=$\gamma$ multiplicity, 
$\gamma\Sigma E$=$\gamma$ sum energy, st=subtraction technique\\
$S_1$&strength of the first component of the GDR (fraction of the TRK sum 
rule)\\
$E_1$&centroid of the first component of the GDR (MeV)\\
$\Gamma_1$&width of the first component of the GDR (MeV)\\
$S_1$&strength of the second component of the GDR (fraction of the TRK sum 
rule)\\
$E_1$&centroid of the second component of the GDR (MeV)\\
$\Gamma_1$&width of the second component of the GDR (MeV)\\
$\mathrm{FWHM}$&full width at half maximum of the GDR cross-section 
parameterization (MeV)\\
def.&average deformation $\beta$ or in some cases $\delta$ of the compound 
nucleus after high-energy $\gamma$ emission\\
\multicolumn{2}{p{6.6in}}{Throughout the table, \it italics \rm 
entries refer to derived values, i.e., anything which is not found verbatim in
the cited reference. A little 'f' instead of an uncertainty means that the 
value in question was kept fixed in the fit. An asterisk behind any two given 
uncertainties means that these uncertainties are correlated by the specific 
parameterization used during fitting. For entries 48 and 52, nuclear 
bremsstrahlung was given as a source of systematic error, however, it was not 
quantified in the original article. Entries 245, 248, 252, and 255 fitted the 
GDR using a triaxial parameterization. In order to reduce the number of free 
parameters, they chose $S_1=S_2=S_3=1/3$ and 
$\Gamma_1=\Gamma_2=\Gamma_3=\Gamma$\@. The given fit parameters are for those 
entries are: $\Gamma$ and the three centroids $E_1$, $E_2$, and $E_3$ from 
which the two deformation parameters $\beta$ and $\gamma$ were deduced. Entry 
274 employed a Hill-Wheeler parameterization \cite{KA98} and takes the 
temperature dependence of the GDR into account already in the statistical-model
calculation instead of giving an averaged parameterization of the GDR over the 
investigated energy and spin range. Hence, it gives only a spherical width and 
how this width scales with the GDR centroid energy. Entries 288 and 289 belong 
to one fit, where different parameters were employed above and below 
$\langle I_f\rangle=14\hbar$\@.}
\end{longtable}

\newpage

\datatables

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 
\setlength{\tabcolsep}{0.5\tabcolsep}

\begin{longtable}{p{6.725in}}
\caption[Hot GDR parameters]{Giant Electric Dipole Resonance parameters.}\\
\multicolumn{1}{c}{\small See page \protect\pageref{tableI} for Explanation of 
Tables.}\\\hline
\\[100pt]
\multicolumn{1}{c}{\footnotesize\it This space intentionally left blank}
\end{longtable}

\newpage

\footnotesize

\begin{tabular}{rcccccccccccccccc}
No.&Ref.&Pro.&Tar.&CN&$E_{\mathrm{lab}}$&$E_{\mathrm{ex}}$&$\langle I_i\rangle$
&$T_i$&l.d.&$A/a$&$\langle I_f\rangle$&$\mathrm{FWHM}$&$E_f$&$T_f$&Code&gate\\
  1&Kic90   &$^{ 12}$C &$^{         27} $Al      &$^{ 39}$K &     33.8&     40.0&{\it  7.7}&    & R & 8  &      8.0 &          &14.9&1.75                 & C  &                            \\
  2&Kic90   &$^{ 12}$C &$^{         27} $Al      &$^{ 39}$K &     48.2&     50.0&{\it 13.2}&    & R & 8  &     13.0 &          &14.3&1.71                 & C  &                            \\
  3&Kic90   &$^{ 12}$C &$^{         27} $Al      &$^{ 39}$K &     62.7&     60.0&{\it 16.5}&    & R & 8  &     16.0 &          &13.9&1.69                 & C  &                            \\
  4&Kic90   &$^{ 13}$C &$^{         27} $Al      &$^{ 40}$K &     39.7&     46.3&{\it  9.3}&    & R & 8  &      9.5 &          &17.8&1.88                 & C  &                            \\
  5&Kic90   &$^{ 15}$N &$^{         27} $Al      &$^{ 42}$Ca&     29.2&     40.2&{\it  7.7}&    & R & 8  &      8.0 &          &16.5&1.77                 & C  &                            \\
  6&Kic90   &$^{ 15}$N &$^{         27} $Al      &$^{ 42}$Ca&     44.7&     50.2&{\it 12.5}&    & R & 8  &     12.5 &          &16.7&1.78                 & C  &                            \\
  7&Kic90   &$^{ 18}$O &$^{         27} $Al      &$^{ 45}$Sc&     31.5&     42.0&{\it  7.7}&    & R & 8  &      8.0 &          &16.1&1.69                 & C  &                            \\
  8&Kic90   &$^{ 18}$O &$^{         27} $Al      &$^{ 45}$Sc&     44.9&     50.0&{\it 13.2}&    & R & 8  &     13.0 &          &16.8&1.73                 & C  &                            \\
  9&Kic93   &$^{ 18}$O &$^{         27} $Al      &$^{ 45}$Sc&     44.9&     50.0&{\it 13}  &    & R &    &     13   &          &    &1.7                  & C  &                            \\
 10&Kic90   &$^{ 18}$O &$^{         27} $Al      &$^{ 45}$Sc&     61.5&     60.0&{\it 16.3}&    & R & 8  &     16.0 &          &17.7&1.77                 & C  &                            \\
 11&Kic90   &$^{ 18}$O &$^{         27} $Al      &$^{ 45}$Sc&     72.5&     66.6&{\it 18.7}&    & R & 8  &     18.5 &          &17.8&1.78                 & C  &                            \\
 12&Kic93   &$^{ 18}$O &$^{         27} $Al      &$^{ 45}$Sc&     72.5&     66.6&{\it 19.0}&    & R &    &     18.5 &          &    &1.8                  & C  &                            \\
 13&Kic93   &$^{ 18}$O &$^{         27} $Al      &$^{ 45}$Sc&     89.9&     76.7&{\it 22}  &    & R &    &     21.4 &          &    &2.0                  & C  &                            \\
 14&Kic93   &$^{ 18}$O &$^{         27} $Al      &$^{ 45}$Sc&    109.6&     88.9&{\it 24}  &    & R &    &     23.5 &          &    &2.3                  & C  &                            \\
 15&Fel93   &$^{ 19}$F &$^{         27} $Al      &$^{ 46}$Ti&     29.0&     42.5&      3.5 &    & R &    &      3.4 &          &    &1.93                 & C  &                            \\
 16&Fel93   &$^{ 19}$F &$^{         27} $Al      &$^{ 46}$Ti&     29.0&     42.5&      3.5 &    & P & 8.5&      3.4 &          &    &1.93                 & C  &                            \\
 17&Fel93   &$^{ 19}$F &$^{         27} $Al      &$^{ 46}$Ti&     36.4&     46.8&      8.6 &    & R &    &      8.2 &          &    &1.85                 & C  &                            \\
 18&Fel93   &$^{ 19}$F &$^{         27} $Al      &$^{ 46}$Ti&     36.4&     46.8&      8.6 &    & P & 8.5&      8.2 &          &    &1.85                 & C  &                            \\
 19&Fel93   &$^{ 19}$F &$^{         27} $Al      &$^{ 46}$Ti&     45.3&     52.0&     14.3 &    & R &    &     13.9 &          &    &1.67                 & C  &                            \\
 20&Fel93   &$^{ 19}$F &$^{         27} $Al      &$^{ 46}$Ti&     45.3&     52.0&     14.3 &    & P & 8.5&     13.9 &          &    &1.67                 & C  &                            \\
 21&Fel93   &$^{ 19}$F &$^{         27} $Al      &$^{ 46}$Ti&     55.7&     58.1&     19.1 &    & R &    &     18.2 &          &    &1.50                 & C  &                            \\
 22&Fel93   &$^{ 19}$F &$^{         27} $Al      &$^{ 46}$Ti&     55.7&     58.1&     19.1 &    & P & 8.5&     18.2 &          &    &1.50                 & C  &                            \\
 23&Fel93   &$^{  4}$He&$^{         48} $Ti      &$^{ 52}$Cr&     12.0&     20.4&      4.5 &    & R &    &      4.5 &          &    &0.51                 & C  &                            \\
 24&Fel93   &$^{  4}$He&$^{         48} $Ti      &$^{ 52}$Cr&     12.0&     20.4&      4.5 &    & P & 8.5&      4.5 &          &    &0.51                 & C  &                            \\
 25&Fel93   &$^{  4}$He&$^{         48} $Ti      &$^{ 52}$Cr&     17.2&     25.2&      6.5 &    & R &    &      6.5 &          &    &0.89                 & C  &                            \\
 26&Fel93   &$^{  4}$He&$^{         48} $Ti      &$^{ 52}$Cr&     17.2&     25.2&      6.5 &    & P & 8.5&      6.5 &          &    &0.89                 & C  &                            \\
 27&Fel93   &$^{  4}$He&$^{         48} $Ti      &$^{ 52}$Cr&     24.0&     31.5&      8.4 &    & R &    &      8.4 &          &    &1.26                 & C  &                            \\
 28&Fel93   &$^{  4}$He&$^{         48} $Ti      &$^{ 52}$Cr&     24.0&     31.5&      8.4 &    & P & 8.5&      8.4 &          &    &1.26                 & C  &                            \\
 29&Fel93   &$^{  4}$He&$^{         48} $Ti      &$^{ 52}$Cr&     28.0&     35.2&      9.3 &    & R &    &      9.3 &          &    &1.36                 & C  &                            \\
 30&Fel93   &$^{  4}$He&$^{         48} $Ti      &$^{ 52}$Cr&     28.0&     35.2&      9.3 &    & P & 8.5&      9.3 &          &    &1.36                 & C  &                            \\
 31&Kro92   &$^{  4}$He&$^{         51} $V       &$^{ 55}$Mn&     26  &     31  &      8   &    & P &    &          &          & 8  &1.1                  & C  &                            \\
 32&Vie89   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&     89  &     54.0&{\it 17}  &    & P &    &          &          &    &                     & C  &                            \\
 33&Vie89   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&     89  &     54.0&{\it 17}  &    & P &    &          &          &    &                     & C  &                            \\
 34&Vie89   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&     89  &     54.0&{\it 17}  &    & P &    &          &          &    &                     & C  &                            \\
 35&Dre95   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&     90  &     54.4&     15.0 &    & R & 8  &     12.8 &          &    &1.7                  & C  &                            \\
 36&Dre95   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&    120  &     68.1&     22.4 &    & R & 8  &     17.6 &          &    &1.8                  & C  &                            \\
 37&Vie89   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&    140  &     77.4&{\it 25}  &    & P &    &          &          &    &                     & C  &                            \\
 38&Vie89   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&    140  &     77.4&{\it 25}  &    & P &    &          &          &    &                     & C  &                            \\
 39&Vie89   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&    140  &     77.4&{\it 25}  &    & P &    &          &          &    &                     & C  &                            \\
 40&Dre95   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&    141  &     77.7&     26.5 &    & R & 8  &     22.0 &          &    &1.9                  & C  &                            \\
 41&Dre95   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&    175  &     93.2&     28.7 &    & R & 8  &     27.5 &          &    &2.0                  & C  &f$\ge$2                     \\
 42&Dre95   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&    175  &     93.2&     28.7 &    & R & 8  &     27.5 &          &    &2.0                  & C  &                            \\
 43&Dre95   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&    215  &    111.4&     30.7 &    & R & 8  &     31.5 &          &    &2.1                  & C  &f$\ge$2                     \\
 44&Dre95   &$^{ 32}$S &$^{         27} $Al      &$^{ 59}$Cu&    215  &    111.4&     30.7 &    & R & 8  &     31.5 &          &    &2.1                  & C  &                            \\
 45&Kic87   &$^{  4}$He&$^{         59} $Co      &$^{ 63}$Cu&     17.8&     22.5&      4.5 &    & R & 8  &      5.5 &          & 4.3&0.74                 & C  &                            \\
 46&Kic87   &$^{  4}$He&$^{         59} $Co      &$^{ 63}$Cu&     23.9&     28.1&      7.5 &    & R & 8  &      7.8 &          & 7.3&0.96                 & C  &                            \\
 47&Kic87   &$^{  6}$Li&$^{         57} $Fe      &$^{ 63}$Cu&     13.9&     32.0&      2.0 &    & R & 8  &      3.0 &          &12.0&1.23                 & C  &                            \\
 48&Kic87   &$^{  4}$He&$^{         59} $Co      &$^{ 63}$Cu&     28.4&     32.4&      5.5 &    & R & 8  &      7.5 &          &11.1&1.19                 & C  &                            \\
 49&Kic87   &$^{ 12}$C &$^{         51} $V       &$^{ 63}$Cu&     26.3&     34.7&      3.0 &    & R & 8  &      4.5 &          &12.9&1.28                 & C  &                            \\
 50&Kic87   &$^{  6}$Li&$^{         57} $Fe      &$^{ 63}$Cu&     22.1&     39.5&      7.0 &    & R & 8  &      7.5 &          &17.7&1.50                 & C  &                            \\
 51&Kic87   &$^{ 12}$C &$^{         51} $V       &$^{ 63}$Cu&     32.2&     39.5&      8.5 &    & R & 8  &      9.5 &          &16.6&1.45                 & C  &                            \\
 52&Kic87   &$^{  6}$Li&$^{         57} $Fe      &$^{ 63}$Cu&     36.0&     52.0&     11.5 &    & R & 8  &     10.0 &          &23.7&1.73                 & C  &                            \\
 53&Kic87   &$^{ 12}$C &$^{         51} $V       &$^{ 63}$Cu&     48.0&     52.2&     15.5 &    & R & 8  &     16.0 &          &19.2&1.56                 & C  &                            \\
 54&Kic87   &$^{ 18}$O &$^{         45} $Sc      &$^{ 63}$Cu&     39.9&     52.2&      8.5 &    & R & 8  &      8.5 &          &24.6&1.77                 & C  &                            \\
 55&Gar83   &$^{ 12}$C &$^{         51} $V       &$^{ 63}$Cu&         &     54.3&     16   &    &   &    &          &          &    &                     & C  &                            \\
 56&Gar83   &$^{ 18}$O &$^{         45} $Sc      &$^{ 63}$Cu&         &     54.3&     10   &    &   &    &          &          &    &                     & C  &                            \\
 57&Dre95   &$^{ 18}$O &$^{         45} $Sc      &$^{ 63}$Cu&     52  &     61.1&     17.3 &    & R & 8  &     14.9 &          &    &1.8                  & C  &                            \\
\end{tabular}

\newpage 

\begin{tabular}{rcccccccc}
No.&$S_1$&$E_1$&$\Gamma_1$&$S_2$&$E_2$&$\Gamma_2$&$\mathrm{FWHM}$&def.\\
  1&     0.89  $\pm$  {\it 0.17}          &     16.4   $\pm$  {\it 0.5}         &     10.5  $\pm$  {\it 1.0}     &                                      &                                      &                           &                       &                                               \\
  2&     0.77  $\pm$  {\it 0.13}          &     16.8   $\pm$  {\it 0.5}         &     11.6  $\pm$  {\it 1.1}     &                                      &                                      &                           &                       &                                               \\
  3&     0.86  $\pm$  {\it 0.14}          &     17.0   $\pm$  {\it 0.5}         &     13.4  $\pm$  {\it 1.1}     &                                      &                                      &                           &                       &                                               \\
  4&     1.33  $\pm$  {\it 0.22}          &     17.2   $\pm$  {\it 0.5}         &     12.1  $\pm$  {\it 1.1}     &                                      &                                      &                           &                       &                                               \\
  5&     1.19  $\pm$  {\it 0.20}          &     17.7   $\pm$  {\it 0.5}         &     11.6  $\pm$  {\it 1.0}     &                                      &                                      &                           &                       &                                               \\
  6&     1.17  $\pm$  {\it 0.19}          &     17.1   $\pm$  {\it 0.5}         &     11.9  $\pm$  {\it 1.0}     &                                      &                                      &                           &                       &                                               \\
  7&     0.75  $\pm$  {\it 0.12}          &     17.0   $\pm$  {\it 0.5}         &     11.6  $\pm$  {\it 1.0}     &                                      &                                      &                           &                       &                                               \\
  8&     0.76  $\pm$  {\it 0.12}          &     16.1   $\pm$  {\it 0.5}         &     12.1  $\pm$  {\it 1.1}     &                                      &                                      &                           &                       &                                               \\
  9&{\it 0.86} $\mathit{^{+0.14}_{-0.49}}$&{\it 16.3}  $\mathit{^{+1.8}_{-3.5}}$&     10.7  $\pm$       1.9      &{\it 0.10} $\mathit{^{+0.48}_{-0.09}}$&{\it 22.6}  $\mathit{^{+3.7}_{-5.6}}$ &      9.9  $\pm$      2.6  & 12.2  $\pm$      0.4  &              0.35  $\pm$       0.17           \\
 10&     0.87  $\pm$  {\it 0.14}          &     16.1   $\pm$  {\it 0.5}         &     12.4  $\pm$  {\it 1.1}     &                                      &                                      &                           &                       &                                               \\
 11&     0.97  $\pm$  {\it 0.16}          &     16.3   $\pm$  {\it 0.5}         &     14.7  $\pm$  {\it 1.1}     &                                      &                                      &                           &                       &                                               \\
 12&{\it 0.83} $\mathit{^{+0.05}_{-0.10}}$&{\it 16.0}  $\mathit{^{+0.5}_{-0.8}}$&     10.2  $\pm$       0.8      &{\it 0.11} $\mathit{^{+0.10}_{-0.04}}$&{\it 23.8}  $\mathit{^{+0.9}_{-1.4}}$ &      5.5  $\pm$      3.5  & 13.5  $\pm$      0.5  &              0.42  $\pm$       0.03           \\
 13&{\it 0.94} $\mathit{^{+0.12}_{-0.46}}$&{\it 16.3}  $\mathit{^{+1.0}_{-3.1}}$&     11.2  $\pm$       1.2      &{\it 0.24} $\mathit{^{+0.45}_{-0.11}}$&{\it 25.0}  $\mathit{^{+1.7}_{-4.8}}$ &      8.3  $\pm$      4.4  & 16.1  $\pm$      0.7  &              0.45  $\pm$       0.04           \\
 14&{\it 0.97} $\mathit{^{+0.18}_{-1.37}}$&{\it 15.9}  $\mathit{^{+1.5}_{-8.2}}$&     12.7  $\pm$       2.2      &{\it 0.32} $\mathit{^{+1.36}_{-0.17}}$&{\it 24.7}  $\mathit{^{+2.5}_{-12.8}}$&     11.0  $\pm$      6.8  & 18.1  $\pm$      0.9  &              0.46  $\pm$       0.05           \\
 15&     1.21  $\pm$       0.14           &     18.0   $\pm$       0.6          &     12.6  $\pm$       2.0      &                                      &                                      &                           &                       &                                               \\
 16&     1.09  $\pm$       0.15           &     16.9   $\pm$       0.8          &     12.0  $\pm$       2.0      &                                      &                                      &                           &                       &                                               \\
 17&     1.01  $\pm$       0.03           &     17.7   $\pm$       0.1          &     10.0  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
 18&     0.86  $\pm$       0.04           &     17.1   $\pm$       0.3          &      9.5  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
 19&     1.10  $\pm$       0.03           &     17.9   $\pm$       0.1          &     11.4  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
 20&     0.88  $\pm$       0.06           &     17.1   $\pm$       0.4          &     10.9  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
 21&     1.17  $\pm$       0.02           &     18.0   $\pm$       0.1          &     12.8  $\pm$       0.2      &                                      &                                      &                           &                       &                                               \\
 22&     0.88  $\pm$       0.06           &     16.8   $\pm$       0.4          &     12.2  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
 23&     1.10  $\pm$       0.15           &     17.7   $\pm$       0.5          &      6.0  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
 24&     0.75  $\pm$       0.15           &     17.7   $\pm$       0.5          &      7.0  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
 25&     1.02  $\pm$       0.05           &     17.6   $\pm$       0.2          &      5.9  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
 26&     0.70  $\pm$       0.04           &     17.9   $\pm$       0.2          &      6.9  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
 27&     0.94  $\pm$       0.03           &     18.1   $\pm$       0.1          &      5.6  $\pm$       0.2      &                                      &                                      &                           &                       &                                               \\
 28&     0.84  $\pm$       0.10           &     17.7   $\pm$       0.5          &      8.1  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
 29&     1.04  $\pm$       0.03           &     18.7   $\pm$       0.1          &      6.5  $\pm$       0.2      &                                      &                                      &                           &                       &                                               \\
 30&     1.04  $\pm$       0.16           &     17.9   $\pm$       0.7          &      8.2  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
 31&     0.95  $\pm$       0.02           &     17.4   $\pm$       0.1          &      9.5  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
 32&     1.37  $\pm$       0.04           &     17.5   $\pm$       0.2          &      9.3  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
 33&     1.21  $\pm$       0.04           &     17.9   $\pm$       0.4          &      9.2  $\pm$       0.7      &                                      &                                      &                           &                       &                                               \\
 34&     0.96  $\pm$       0.12           &     17.1   $\pm$       0.4          &      9.6  $\pm$       1.3      &                                      &                                      &                           &                       &                                               \\
 35&     0.9   $\pm$       0.1            &     17.9   $\pm$       0.4          &      9.1  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
 36&     0.9   $\pm$       0.1            &     17.6   $\pm$       0.3          &      9.7  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
 37&     0.93  $\pm$       0.20           &     16.6   $\pm$       0.8          &     15.0  $\pm$       3.1      &                                      &                                      &                           &                       &                                               \\
 38&     0.64  $\pm$       0.11           &     17.8   $\pm$       1.1          &     16.7  $\pm$       1.1      &                                      &                                      &                           &                       &                                               \\
 39&     0.82  $\pm$       0.11           &     15.7   $\pm$       2.6          &     15.3  $\pm$       0.7      &                                      &                                      &                           &                       &                                               \\
 40&     1.0   $\pm$       0.1            &     17.9   $\pm$       0.3          &     11.7  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
 41&     1.1   $\pm$       0.1            &     17.6   $\pm$       0.4          &     13.5  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
 42&     1.2   $\pm$       0.2            &     17.4   $\pm$       0.3          &     13.6  $\pm$       0.7      &                                      &                                      &                           &                       &                                               \\
 43&     1.1   $\pm$       0.1            &     17.3   $\pm$       0.4          &     13.4  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
 44&     1.1   $\pm$       0.2            &     17.1   $\pm$       0.3          &     14.4  $\pm$       0.8      &                                      &                                      &                           &                       &                                               \\
 45&     1.25  $\pm$       0.08           &     17.1   $\pm$       0.1          &      7.8  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
 46&     0.87  $\pm$       0.08           &     17.4   $\pm$       0.4          &      7.5  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
 47&     0.74  $\pm$       0.10           &     16.5   $\pm$       0.6          &      8.2  $\pm$       0.8      &                                      &                                      &                           &                       &                                               \\
 48&     2.09  $\pm$       0.20           &     17.2   $\pm$       1.2          &      7.9  $\pm$       0.3      & brems                                &                                      &                           &                       &                                               \\
 49&     1.37  $\pm$       0.12           &     17.1   $\pm$       0.5          &      8.1  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
 50&     0.80  $\pm$       0.07           &     17.1   $\pm$       0.5          &      8.8  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
 51&     0.97  $\pm$       0.05           &     16.7   $\pm$       0.3          &      7.7  $\pm$       0.2      &                                      &                                      &                           &                       &                                               \\
 52&     0.87  $\pm$       0.07           &     17.6   $\pm$       0.4          &     10.2  $\pm$       0.3      & brems                                &                                      &                           &                       &                                               \\
 53&     0.87  $\pm$       0.07           &     16.8   $\pm$       0.3          &      9.3  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
 54&     1.10  $\pm$       0.07           &     16.5   $\pm$       0.4          &      9.6  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
 55&     1.3                f             &     15.7   $\pm$  {\it 0.63}        &      7.5  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
 56&     1.3                f             &     15.7   $\pm$  {\it 0.63}        &      7.5  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
 57&     1.1   $\pm$       0.2            &     17.3   $\pm$       0.3          &     11.1  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
\end{tabular}

\newpage

\begin{tabular}{rcccccccccccccccc}
No.&Ref.&Pro.&Tar.&CN&$E_{\mathrm{lab}}$&$E_{\mathrm{ex}}$&$\langle I_i\rangle$
&$T_i$&l.d.&$A/a$&$\langle I_f\rangle$&$\mathrm{FWHM}$&$E_f$&$T_f$&Code&gate\\
 58&Kic87   &$^{ 18}$O &$^{         45} $Sc      &$^{ 63}$Cu&     53.1&     61.6&     15.5 &    & R & 8  &     15.0 &          &27.1&1.86                 & C  &                            \\
 59&Kic87   &$^{ 12}$C &$^{         51} $V       &$^{ 63}$Cu&     64.7&     65.7&     20.0 &    & R & 8  &     20.5 &          &23.2&1.72                 & C  &                            \\
 60&Dre95   &$^{ 18}$O &$^{         45} $Sc      &$^{ 63}$Cu&     68  &     72.4&     23.3 &    & R & 8  &     19.6 &          &    &1.9                  & C  &                            \\
 61&Kic87   &$^{ 18}$O &$^{         45} $Sc      &$^{ 63}$Cu&     75.1&     77.4&     23.0 &    & R & 8  &     22.0 &          &29.2&1.93                 & C  &                            \\
 62&Dre95   &$^{ 18}$O &$^{         45} $Sc      &$^{ 63}$Cu&    105  &     99.1&     25.3 &    & R & 8  &     22.6 &          &    &2.2                  & C  &                            \\
 63&Dre95   &$^{ 18}$O &$^{         45} $Sc      &$^{ 63}$Cu&    125  &    113.0&     25.3 &    & R & 8  &     22.9 &          &    &2.3                  & C  &                            \\
 64&Dre95   &$^{ 18}$O &$^{         45} $Sc      &$^{ 63}$Cu&    149  &    130.1&     25.3 &    & R & 8  &     22.9 &          &    &2.5                  & C  &                            \\
 65&Gar83   &$^{ 12}$C &$^{         64} $Zn      &$^{ 76}$Kr&         &     44.0&     15   &    &   &    &          &          &    &                     & C  &                            \\
 66&Gar83   &$^{ 18}$O &$^{         58} $Ni      &$^{ 76}$Kr&         &     44.0&      9   &    &   &    &          &          &    &                     & C  &                            \\
 67&Gar83   &$^{ 12}$C &$^{         64} $Zn      &$^{ 76}$Kr&         &     46.3&     15   &    &   &    &          &          &    &                     & C  &                            \\
 68&Gar83   &$^{ 18}$O &$^{         58} $Ni      &$^{ 76}$Kr&         &     46.3&     12   &    &   &    &          &          &    &                     & C  &                            \\
 69&Gar83   &$^{ 12}$C &$^{         64} $Zn      &$^{ 76}$Kr&         &     53.9&     19   &    &   &    &          &          &    &                     & C  &                            \\
 70&Gar83   &$^{ 18}$O &$^{         58} $Ni      &$^{ 76}$Kr&         &     53.9&     17   &    &   &    &          &          &    &                     & C  &                            \\
 71&Gun90   &$^{ 18}$O &$^{         72} $Ge      &$^{ 90}$Zr&     50  &     54.4&          &    &   &    &      9   &          &    &1.6                  & C  &                            \\
 72&Gun90   &$^{ 18}$O &$^{         72} $Ge      &$^{ 90}$Zr&     74  &     75.0&          &    &   &    &     22   &          &    &1.7                  & C  &                            \\
 73&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     12.4 &{\it 14.1}&    &1.28 $\pm$      0.27 & C  &f=2--3                      \\
 74&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     10.8 &{\it 13.0}&    &1.30 $\pm$      0.27 & C  &f=2--3                      \\
 75&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     15.0 &{\it 15.1}&    &1.25 $\pm$      0.26 & C  &f=3--4                      \\
 76&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     13.5 &{\it 14.6}&    &1.27 $\pm$      0.26 & C  &f=3--4                      \\
 77&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     17.5 &{\it 14.6}&    &1.21 $\pm$      0.26 & C  &f=4--5                      \\
 78&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     16.0 &{\it 14.6}&    &1.23 $\pm$      0.26 & C  &f=4--5                      \\
 79&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     20.0 &{\it 14.1}&    &1.17 $\pm$      0.26 & C  &f=5--6                      \\
 80&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     18.7 &{\it 14.1}&    &1.19 $\pm$      0.26 & C  &f=5--6                      \\
 81&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     22.0 &{\it 13.0}&    &1.13 $\pm$      0.26 & C  &f=6--7                      \\
 82&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     20.9 &{\it 13.0}&    &1.15 $\pm$      0.26 & C  &f=6--7                      \\
 83&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     23.6 &{\it 12.0}&    &1.09 $\pm$      0.23 & C  &f=7--14                     \\
 84&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    100  &     49  &{\it 20}  &    & I & 7.5&     23.1 &{\it 12.0}&    &1.10 $\pm$      0.23 & C  &f=7--14                     \\
 85&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    125  &     66  &{\it 31}  &    & I & 7.5&     10.6 &{\it 14.1}&    &1.60 $\pm$      0.34 & C  &f=1--2                      \\
 86&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    125  &     66  &{\it 31}  &    & I & 7.5&     13.3 &{\it 17.0}&    &1.57 $\pm$      0.34 & C  &f=2--3                      \\
 87&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    125  &     66  &{\it 31}  &    & I & 7.5&     16.8 &{\it 19.1}&    &1.53 $\pm$      0.34 & C  &f=3--4                      \\
 88&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    125  &     66  &{\it 31}  &    & I & 7.5&     20.6 &{\it 20.0}&    &1.47 $\pm$      0.34 & C  &f=4--5                      \\
 89&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    125  &     66  &{\it 31}  &    & I & 7.5&     24.1 &{\it 19.3}&    &1.41 $\pm$      0.33 & C  &f=5--6                      \\
 90&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    125  &     66  &{\it 31}  &    & I & 7.5&     26.9 &{\it 18.1}&    &1.36 $\pm$      0.31 & C  &f=6--7                      \\
 91&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    125  &     66  &{\it 31}  &    & I & 7.5&     29.2 &{\it 17.2}&    &1.31 $\pm$      0.31 & C  &f=7--8                      \\
 92&Rat03   &$^{ 28}$Si&$^{         58} $Ni      &$^{ 86}$Mo&    125  &     66  &{\it 31}  &    & I & 7.5&     31.2 &{\it 16.0}&    &1.26 $\pm$      0.30 & C  &f=8--14                     \\
 93&Kic92   &$^{ 16}$O &$^{         76} $Se      &$^{ 92}$Mo&     50.0&     48.1&{\it  9.0}&    & R & 8  &      9.0 &          &    &1.35                 & C  &                            \\
 94&Kic92   &$^{ 16}$O &$^{         76} $Se      &$^{ 92}$Mo&     72.2&     66.5&{\it 19.7}&    & R & 8  &     19.5 &          &    &1.45                 & C  &                            \\
 95&Gun90   &$^{ 28}$Si&$^{         64} $Ni      &$^{ 92}$Mo&    137  &     93.5&          &    &   &    &     33   &          &    &2.0                  & C  &                            \\
 96&Kic92   &$^{ 18}$O &$^{         82} $Se      &$^{100}$Mo&     49.1&     48.1&{\it  9.3}&    & R & 8  &      9.3 &          &    &1.35                 & C  &                            \\
 97&Kic92   &$^{ 18}$O &$^{         82} $Se      &$^{100}$Mo&     63.4&     59.8&{\it 19.7}&    & R & 8  &     19.5 &          &    &1.45                 & C  &                            \\
 98&Kic92   &$^{ 18}$O &$^{         82} $Se      &$^{100}$Mo&     72.8&     67.5&{\it 24.2}&    & R & 8  &     24.0 &          &    &1.50                 & C  &                            \\
 99&Luc96   &$^{ 32}$S &$^{         74} $Ge      &$^{106}$Cd&    210  &    134  &{\it 46}  &    &   & 7.5&          &          &    &                     & C  &lcp                         \\
100&Kel97   &$^{ 18}$O &$^{        100} $Mo      &$^{115}$In&    200  &    137  &          &    & R &    &          &          &    &                     & C  &lcp                         \\
101&Mat97   &$^{ 58}$Ni&$^{         48} $Ti      &$^{106}$Sn&    260  &     80  &          &    &   &    &     24   &          &    &                     & C  &f=3--6 \& er                \\
102&Mat97   &$^{ 58}$Ni&$^{         48} $Ti      &$^{106}$Sn&    260  &     80  &          &    &   &    &     36   &          &    &                     & C  &f=7--20 \& er               \\
103&Gaa84   &$^{ 12}$C &$^{         96} $Ru      &$^{108}$Sn&     63  &     51.0&          &    &   & 7.5&          &          &    &                     & C  &$\gamma$c                   \\
104&Gaa84   &$^{ 16}$O &$^{         92} $Mo      &$^{108}$Sn&     73  &     51.8&          &    &   & 7.5&          &          &    &                     & C  &$\gamma$c                   \\
105&Gaa88   &$^{ 16}$O &$^{\mathit{ 92}}${\it Mo}&$^{108}$Sn&         &     57  &          &    &   & 8  &     12   &          &    &                     &    &$\gamma\Sigma$E             \\
106&Gaa88   &$^{ 16}$O &$^{\mathit{ 92}}${\it Mo}&$^{108}$Sn&         &     57  &          &    &   & 8  &     12   &          &    &                     &    &$\gamma\Sigma$E             \\
107&Gaa88   &$^{ 16}$O &$^{\mathit{ 92}}${\it Mo}&$^{108}$Sn&         &     57  &          &    &   & 8  &     20   &          &    &                     &    &$\gamma\Sigma$E             \\
108&Gaa88   &$^{ 16}$O &$^{         92} $Mo      &$^{108}$Sn&         &     57  &          &    &   & 8  &     26   &          &    &                     &    &$\gamma\Sigma$E             \\
109&Gaa84   &$^{ 16}$O &$^{         92} $Mo      &$^{108}$Sn&     84  &     61.2&          &    &   & 7.5&          &          &    &                     & C  &$\gamma$c                   \\
110&Bra95   &$^{ 48}$Ti&$^{         61} $Ni      &$^{109}$Sn&    203  &     80  &          &    &   & 8  &     45   &     24   &    &                     & C  &f$>$9                       \\
111&Bra95   &$^{ 48}$Ti&$^{         61} $Ni      &$^{109}$Sn&    203  &     80  &          &1.79&   & 8  &     40   &     18   &    &1.6  $\pm$ {\it 0.13}& C  &$\gamma$m                   \\
112&Bra95   &$^{ 48}$Ti&$^{         61} $Ni      &$^{109}$Sn&    203  &     80  &          &1.57&   & 8  &     49   &     16   &    &1.4  $\pm$ {\it 0.13}& C  &$\gamma$m                   \\
113&Tho95   &$^{ 18}$O &$^{         92} $Mo      &$^{110}$Sn&     72  &     56  &          &    &   &10  &{\it 22.5}&{\it 15}  &    &                     & C  &f=5--10                     \\
114&Tho95   &$^{ 50}$Ti&$^{         60} $Ni      &$^{110}$Sn&    163  &     56  &          &    &   &10  &{\it 22.5}&{\it 15}  &    &                     & C  &f=5--10                     \\
\end{tabular}

\newpage 

\begin{tabular}{rcccccccc}
No.&$S_1$&$E_1$&$\Gamma_1$&$S_2$&$E_2$&$\Gamma_2$&$\mathrm{FWHM}$&def.\\
 58&     0.99  $\pm$       0.10           &     16.3   $\pm$       0.3          &      9.9  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
 59&     1.07  $\pm$       0.10           &     17.0   $\pm$       0.3          &     10.5  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
 60&     0.9   $\pm$       0.1            &     17.3   $\pm$       0.3          &     11.4  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
 61&     0.90  $\pm$       0.10           &     16.4   $\pm$       0.3          &     10.6  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
 62&     1.1   $\pm$       0.1            &     16.8   $\pm$       0.3          &     14.8  $\pm$       0.9      &                                      &                                      &                           &                       &                                               \\
 63&     1.1   $\pm$  {\it 0.2}           &     16.7   $\pm$  {\it 0.3}         &     12.7  $\pm$  {\it 2.3}     &                                      &                                      &                           &                       &                                               \\
 64&     1.2   $\pm$  {\it 0.2}           &     16.5   $\pm$  {\it 0.3}         &     13.0  $\pm$  {\it 2.1}     &                                      &                                      &                           &                       &                                               \\
 65&     1.3                f             &     15.5   $\pm$  {\it 0.63}        &      7.0  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
 66&     1.3                f             &     15.5   $\pm$  {\it 0.63}        &      7.0  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
 67&     1.3                f             &     15.5   $\pm$  {\it 0.63}        &      7.0  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
 68&     1.3                f             &     15.5   $\pm$  {\it 0.63}        &      7.0  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
 69&     1.3                f             &     15.5   $\pm$  {\it 0.63}        &      7.0  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
 70&     1.3                f             &     15.5   $\pm$  {\it 0.63}        &      7.0  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
 71&{\it 0.26} $\pm$  {\it 0.15}          &{\it 14.6}  $\pm$  {\it 0.7}         &      3.42 $\pm$       0.80     &{\it 0.86} $\pm$  {\it 0.18}          &{\it 17.7}  $\pm$  {\it 0.5}          &      7.02 $\pm$      1.25 &  8.22 $\pm$      0.24 &                                               \\
 72&{\it 0.36} $\pm$  {\it 0.13}          &{\it 14.6}  $\pm$  {\it 0.5}         &      5.24 $\pm$       0.88     &{\it 0.68} $\pm$  {\it 0.14}          &{\it 18.2}  $\pm$  {\it 0.6}          &      9.07 $\pm$      0.77 &  9.67 $\pm$      0.39 &                                               \\
 73&{\it 0.33}         {\it f}            &     14.6   $\pm$       0.3          &      4.5  $\pm$       0.3      &{\it 0.67}         {\it f}            &     18.9   $\pm$       0.6           &      6.3  $\pm$      0.7  &  8.8  $\pm$      0.5  &              0.31  $\pm$       0.05           \\
 74&{\it 0.33}         {\it f}            &     14.4   $\pm$       0.4          &      4.0  $\pm$       0.4      &{\it 0.67}         {\it f}            &     18.7   $\pm$       0.9           &      6.0  $\pm$      0.9  &  8.5  $\pm$      0.8  &              0.31  $\pm$       0.06           \\
 75&{\it 0.33}         {\it f}            &     15.0   $\pm$       0.3          &      4.5  $\pm$       0.3      &{\it 0.67}         {\it f}            &     18.9   $\pm$       0.5           &      5.7  $\pm$      0.5  &  8.0  $\pm$      0.4  &              0.28  $\pm$       0.04           \\
 76&{\it 0.33}         {\it f}            &     14.8   $\pm$       0.4          &      4.2  $\pm$       0.4      &{\it 0.67}         {\it f}            &     18.9   $\pm$       0.8           &      5.1  $\pm$      0.7  &  7.7  $\pm$      0.7  &              0.29  $\pm$       0.05           \\
 77&{\it 0.33}         {\it f}            &     15.2   $\pm$       0.3          &      4.0  $\pm$       0.3      &{\it 0.67}         {\it f}            &     19.0   $\pm$       0.5           &      5.2  $\pm$      0.5  &  7.5  $\pm$      0.4  &              0.27  $\pm$       0.04           \\
 78&{\it 0.33}         {\it f}            &     14.9   $\pm$       0.4          &      4.0  $\pm$       0.4      &{\it 0.67}         {\it f}            &     18.7   $\pm$       0.5           &      4.8  $\pm$      0.6  &  7.2  $\pm$      0.5  &              0.27  $\pm$       0.05           \\
 79&{\it 0.33}         {\it f}            &     14.9   $\pm$       0.3          &      3.5  $\pm$       0.3      &{\it 0.67}         {\it f}            &     18.5   $\pm$       0.4           &      4.4  $\pm$      0.4  &  6.7  $\pm$      0.4  &              0.26  $\pm$       0.04           \\
 80&{\it 0.33}         {\it f}            &     15.0   $\pm$       0.4          &      3.5  $\pm$       0.4      &{\it 0.67}         {\it f}            &     18.4   $\pm$       0.5           &      4.5  $\pm$      0.6  &  6.6  $\pm$      0.4  &              0.24  $\pm$       0.05           \\
 81&{\it 0.33}         {\it f}            &     14.5   $\pm$       0.3          &      3.3  $\pm$       0.3      &{\it 0.67}         {\it f}            &     17.7   $\pm$       0.4           &      3.6  $\pm$      0.4  &  5.7  $\pm$      0.3  &              0.24  $\pm$       0.04           \\
 82&{\it 0.33}         {\it f}            &     14.5   $\pm$       0.4          &      3.2  $\pm$       0.4      &{\it 0.67}         {\it f}            &     17.8   $\pm$       0.5           &      3.4  $\pm$      0.6  &  5.7  $\pm$      0.4  &              0.24  $\pm$       0.05           \\
 83&{\it 0.33}         {\it f}            &     14.2   $\pm$       0.3          &      3.0  $\pm$       0.3      &{\it 0.67}         {\it f}            &     17.7   $\pm$       0.5           &      3.9  $\pm$      0.5  &  6.2  $\pm$      0.4  &              0.26  $\pm$       0.04           \\
 84&{\it 0.33}         {\it f}            &     14.5   $\pm$       0.4          &      2.9  $\pm$       0.4      &{\it 0.67}         {\it f}            &     17.4   $\pm$       0.5           &      3.4  $\pm$      0.6  &  5.3  $\pm$      0.4  &              0.22  $\pm$       0.05           \\
 85&{\it 0.33}         {\it f}            &     14.4   $\pm$       0.4          &      5.9  $\pm$       0.5      &{\it 0.67}         {\it f}            &     19.4   $\pm$       0.8           &      8.2  $\pm$      1.0  & 10.9  $\pm$      0.7  &              0.36  $\pm$       0.06           \\
 86&{\it 0.33}         {\it f}            &     14.6   $\pm$       0.3          &      5.3  $\pm$       0.4      &{\it 0.67}         {\it f}            &     19.4   $\pm$       0.8           &      7.8  $\pm$      0.8  & 10.4  $\pm$      0.7  &              0.34  $\pm$       0.06           \\
 87&{\it 0.33}         {\it f}            &     14.7   $\pm$       0.3          &      5.1  $\pm$       0.4      &{\it 0.67}         {\it f}            &     19.3   $\pm$       0.6           &      7.0  $\pm$      0.6  &  9.6  $\pm$      0.5  &              0.33  $\pm$       0.05           \\
 88&{\it 0.33}         {\it f}            &     14.8   $\pm$       0.3          &      5.1  $\pm$       0.4      &{\it 0.67}         {\it f}            &     19.4   $\pm$       0.6           &      6.8  $\pm$      0.6  &  9.5  $\pm$      0.5  &              0.32  $\pm$       0.05           \\
 89&{\it 0.33}         {\it f}            &     14.8   $\pm$       0.3          &      5.0  $\pm$       0.4      &{\it 0.67}         {\it f}            &     19.4   $\pm$       0.6           &      6.4  $\pm$      0.6  &  9.2  $\pm$      0.5  &              0.32  $\pm$       0.05           \\
 90&{\it 0.33}         {\it f}            &     14.7   $\pm$       0.3          &      4.9  $\pm$       0.4      &{\it 0.67}         {\it f}            &     19.2   $\pm$       0.6           &      6.2  $\pm$      0.6  &  8.9  $\pm$      0.5  &              0.32  $\pm$       0.05           \\
 91&{\it 0.33}         {\it f}            &     14.7   $\pm$       0.4          &      5.0  $\pm$       0.4      &{\it 0.67}         {\it f}            &     19.0   $\pm$       0.6           &      6.3  $\pm$      0.8  &  8.8  $\pm$      0.6  &              0.31  $\pm$       0.05           \\
 92&{\it 0.33}         {\it f}            &     14.8   $\pm$       0.4          &      5.2  $\pm$       0.4      &{\it 0.67}         {\it f}            &     19.0   $\pm$       0.6           &      6.2  $\pm$      0.8  &  8.7  $\pm$      0.6  &              0.30  $\pm$       0.06           \\
 93&{\it 0.58} $\mathit{^{+0.15}_{-0.35}}$&{\it 15.5}  $\mathit{^{+0.6}_{-1.2}}$&      5.52 $\pm$       0.52     &{\it 0.32} $\mathit{^{+0.33}_{-0.11}}$&{\it 18.8}  $\mathit{^{+0.9}_{-1.6}}$ &      6.87 $\pm$      2.36 &  7.63 $\pm$ {\it 0.47}&              0.20  $\pm$       0.05           \\
 94&{\it 0.33} $\mathit{^{+0.11}_{-0.20}}$&{\it 14.5}  $\mathit{^{+0.5}_{-0.8}}$&      4.68 $\pm$       0.84     &{\it 0.57} $\mathit{^{+0.22}_{-0.14}}$&{\it 17.8}  $\mathit{^{+0.6}_{-0.9}}$ &      7.31 $\pm$      1.17 &  8.60 $\pm$ {\it 0.55}&              0.22  $\pm$       0.03           \\
 95&{\it 0.22} $\pm$  {\it 0.34}          &{\it 14.0}  $\pm$  {\it 1.7}         &      4.78 $\pm$       2.50     &{\it 0.93} $\pm$  {\it 0.36}          &{\it 17.9}  $\pm$  {\it 1.4}          &     12.78 $\pm$      2.37 & 12.08 $\pm$      0.97 &                                               \\
 96&     0.75  $\mathit{^{+0.38}_{-2.22}}$&{\it 14.6}  $\mathit{^{+2.7}_{-4.7}}$&      6.70 $\pm$       4.36     &{\it 0.88} $\mathit{^{+2.22}_{-0.40}}$&{\it 17.9}  $\mathit{^{+2.4}_{-5.3}}$ &     11.48 $\pm$      2.70 &  9.79 $\pm$ {\it 0.62}&              0.21  $\pm$       0.27           \\
 97&     0.63  $\mathit{^{+0.15}_{-1.30}}$&{\it 14.6}  $\mathit{^{+0.5}_{-3.9}}$&      7.20 $\pm$       0.26     &{\it 0.47} $\mathit{^{+1.30}_{-0.13}}$&{\it 18.3}  $\mathit{^{+0.7}_{-4.9}}$ &      9.91 $\pm$      1.04 &  9.90 $\pm$ {\it 0.63}&              0.24  $\pm$       0.03           \\
 98&     0.68  $\mathit{^{+0.16}_{-0.27}}$&{\it 14.5}  $\mathit{^{+0.6}_{-1.0}}$&      7.16 $\pm$       0.48     &{\it 0.35} $\mathit{^{+0.25}_{-0.12}}$&{\it 18.8}  $\mathit{^{+0.8}_{-1.3}}$ &      8.19 $\pm$      1.61 & 10.06 $\pm$ {\it 0.64}&              0.28  $\pm$       0.02           \\
 99&     1.0   $\pm$       0.1            &     14.5   $\pm$       0.5          &      9    $\pm$       1        &                                      &                                      &                           &                       &                                               \\
100&     1.00               f             &     15.00               f           &      9.00              f       &                                      &                                      &                           &                       &                                               \\
101&                                      &     15.8   $\pm$       0.5          &      8.5  $\pm$       1        &                                      &                                      &                           &                       &                                               \\
102&                                      &     15.4   $\pm$       0.5          &      9.6  $\pm$       1        &                                      &                                      &                           &                       &                                               \\
103&     0.65                             &     15.5   $\pm$       0.5          &      6.0  $\pm$       0.7      &                                      &                                      &                           &                       &                                               \\
104&     0.65                             &     15.5   $\pm$       0.5          &      6.0  $\pm$       0.7      &                                      &                                      &                           &                       &                                               \\
105&     1.00               f             &     15.10                           &      6.33                      &                                      &                                      &                           &                       &                                               \\
106&{\it 0.63}         {\it f}            &     15.05                           &      5.94                      &     0.37                             &     15.91                            &      6.45                 &                       &           $-$0.02  $\pm$       0.02           \\
107&     1.00               f             &     15.12                           &      5.79                      &                                      &                                      &                           &                       &                                               \\
108&     1.00               f             &     15.01                           &      5.42                      &                                      &                                      &                           &                       &                                               \\
109&     0.65                             &     15.5   $\pm$       0.5          &      6.5  $\pm$       0.7      &                                      &                                      &                           &                       &                                               \\
110&     1.00               f             &     15.7   $\pm$       0.5          &     11.4  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
111&     1.00               f             &     15.7   $\pm$       0.500        &     10.8  $\pm$       0.600    &                                      &                                      &                           &                       &                                               \\
112&     1.00               f             &     15.6   $\pm$       0.500        &     11.4  $\pm$       0.600    &                                      &                                      &                           &                       &                                               \\
113&     0.90  $\pm$       0.10           &     14.7   $\pm$       0.2          &      7.3  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
114&     0.90  $\pm$       0.10           &     14.7   $\pm$       0.2          &      7.3  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
\end{tabular}

\newpage

\begin{tabular}{rcccccccccccccccc}
No.&Ref.&Pro.&Tar.&CN&$E_{\mathrm{lab}}$&$E_{\mathrm{ex}}$&$\langle I_i\rangle$
&$T_i$&l.d.&$A/a$&$\langle I_f\rangle$&$\mathrm{FWHM}$&$E_f$&$T_f$&Code&gate\\
115&Bra95   &$^{ 48}$Ti&$^{         62} $Ni      &$^{110}$Sn&    223  &     92  &     40   &    &   & 8  &     45   &     24   &    &                     & C  &f$>$9                       \\
116&Bra95   &$^{ 48}$Ti&$^{         62} $Ni      &$^{110}$Sn&    223  &     92  &     40   &1.96&   & 8  &     44   &     16   &    &1.8  $\pm$ {\it 0.13}& C  &$\gamma$m                   \\
117&Bra95   &$^{ 48}$Ti&$^{         62} $Ni      &$^{110}$Sn&    223  &     92  &     40   &1.74&   & 8  &     54   &     14   &    &1.6  $\pm$ {\it 0.13}& C  &$\gamma$m                   \\
118&Cha87a  &$^{ 16}$O &$^{         94} $Mo      &$^{110}$Sn&    140  &    110.2&          &    &   & 9  &          &          &    &                     & C  &$\gamma$m                   \\
119&Bra89   &$^{ 40}$Ar&$^{         70} $Ge      &$^{110}$Sn&    400  &    230  &{\it 40}  &    &   &    &          &          &    &                     & C  &er                          \\
120&Gaa86   &$^{ 20}$Ne&$^{         91} $Zr      &$^{111}$Sn&    100  &     66.4&{\it 27}  &    &   & 8  &          &          &    &                     & C  &$\gamma$m                   \\
121&Gaa86   &$^{ 20}$Ne&$^{         91} $Zr      &$^{111}$Sn&    140  &     99.2&{\it 41}  &    &   & 8  &          &          &    &                     & C  &$\gamma$m                   \\
122&Cha87a  &$^{ 19}$F &$^{         93} $Nb      &$^{112}$Sn&     80  &     62.2&     21.3 &    &   & 9  &     16.3 &          &    &                     & C  &f=12.5$\pm$2.0              \\
123&Di\'o01 &$^{ 19}$F &$^{         93} $Nb      &$^{112}$Sn&     75  &     62.2&     20.9 &2.23&P/R& 9  &          &          &    &                     & C  &$\gamma$m                   \\
124&Cha87a  &$^{ 19}$F &$^{         93} $Nb      &$^{112}$Sn&    100  &     79.3&     30.2 &    &   & 9  &     20.2 &          &    &                     & C  &f=14.5$\pm$2.5              \\
125&Cha87a  &$^{ 19}$F &$^{         93} $Nb      &$^{112}$Sn&    160  &    130.0&     43.5 &    &   & 9  &     21.9 &          &    &                     & C  &f=16.0$\pm$2.5              \\
126&Sto89a  &$^{  4}$He&$^{        110} $Cd      &$^{114}$Sn&{\it 24} &     26  &      8   &    & D & 9  &          &          &    &                     & C  &did                         \\
127&Sto89a  &$^{  4}$He&$^{        110} $Cd      &$^{114}$Sn&{\it 26} &         &          &    & D & 9  &          &          &    &                     & C  &did                         \\
128&Bal94   &$^{  1}$H &$^{        115} $In      &$^{116}$Sn&     50  &     58.8&      8   &    &   & 8  &          &          &    &                     &C/P2&                            \\
129&Kel99   &$^{ 18}$O &$^{        100} $Mo      &$^{118}$Sn&    122  &    107  &          &    & R &    &          &          &    &2.14                 & C  &                            \\
130&Kel99   &$^{ 18}$O &$^{        100} $Mo      &$^{118}$Sn&    147  &    116  &          &    & R &    &          &          &    &2.21                 & C  &                            \\
131&Kel99   &$^{ 18}$O &$^{        100} $Mo      &$^{118}$Sn&    166  &    123  &          &    & R &    &          &          &    &2.26                 & C  &                            \\
132&Kel99   &$^{ 18}$O &$^{        100} $Mo      &$^{118}$Sn&    197  &    134  &          &    & R &    &          &          &    &2.36                 & C  &                            \\
133&Kel99   &$^{ 18}$O &$^{        100} $Mo      &$^{118}$Sn&    214  &    141  &          &    & R &    &          &          &    &2.42                 & C  &                            \\
134&Hec03   &$^{ 17}$O &$^{        120} $Sn      &$^{120}$Sn&   1360  &{\it 25} &          &    & R &    &          &          & 9.7&1.0                  & C  &is                          \\
135&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &     34.4&          &    & F &    &          &          &    &1.24                 & C  &is                          \\
136&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &     44.4&          &    & F &    &          &          &    &1.54                 & C  &is                          \\
137&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &     54.4&          &    & F &    &          &          &    &1.80                 & C  &is                          \\
138&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &     64.4&          &    & F &    &          &          &    &2.02                 & C  &is                          \\
139&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &     74.5&          &    & F &    &          &          &    &2.23                 & C  &is                          \\
140&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &     84.5&          &    & F &    &          &          &    &2.43                 & C  &is                          \\
141&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &     94.5&          &    & F &    &          &          &    &2.61                 & C  &is                          \\
142&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &    104.5&          &    & F &    &          &          &    &2.79                 & C  &is                          \\
143&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &    114.5&          &    & F &    &          &          &    &2.96                 & C  &is                          \\
144&Bau98   &$^{  4}$He&$^{        120} $Sn      &$^{120}$Sn&    200  &    124.6&          &    & F &    &          &          &    &3.12                 & C  &is                          \\
145&End92   &$^{136}$Xe&$^{         48} $Ti      &$^{136}$Xe&   2516  &    200  &          &    &   & 8  &          &          &    &                     & C  &dis                         \\
146&End92   &$^{136}$Xe&$^{         48} $Ti      &$^{136}$Xe&   2516  &    320  &          &    &   & 8  &          &          &    &                     & C  &dis                         \\
147&End92   &$^{136}$Xe&$^{         48} $Ti      &$^{136}$Xe&   2516  &    420  &          &    &   & 8  &          &          &    &                     & C  &dis                         \\
148&Gar83   &$^{ 12}$C &$^{        115} $In      &$^{127}$Cs&         &     48.4&     16   &    &   &    &          &          &    &                     & C  &                            \\
149&Gar83   &$^{ 18}$O &$^{        109} $Ag      &$^{127}$Cs&         &     48.4&      8   &    &   &    &          &          &    &                     & C  &                            \\
150&Voj89   &$^{ 12}$C &$^{        112} $Sn      &$^{124}$Ba&     90  &     71  &          &    &   & 9  &          &          &    &                     & C  &                            \\
151&Voj89   &$^{ 12}$C &$^{        112} $Sn      &$^{124}$Ba&    127  &    105  &          &    &   & 9  &          &          &    &                     & C  &                            \\
152&Voj89   &$^{ 12}$C &$^{        124} $Sn      &$^{136}$Ba&     90  &     83  &          &    &   & 9  &          &          &    &                     & C  &                            \\
153&Voj89   &$^{ 12}$C &$^{        124} $Sn      &$^{136}$Ba&    127  &    116  &          &    &   & 9  &          &          &    &                     & C  &                            \\
154&Di\'o01 &$^{ 16}$O &$^{        115} $In      &$^{131}$La&     80  &     59.7&     23.8 &2.02&P/R& 9  &          &          &    &                     & C  &$\gamma$m                   \\
155&Di\'o01 &$^{ 19}$F &$^{        115} $In      &$^{134}$Ce&     75  &     58.1&     16.9 &1.98&P/R& 9  &          &          &    &                     & C  &$\gamma$m                   \\
156&Kmi01   &$^{ 37}$Cl&$^{        110} $Pd      &$^{142}$Eu&    160  &     74  &{\it 39}  &    &   &    &          &          &    &                     & C  &d$\gamma$t                  \\
157&Kmi01   &$^{ 37}$Cl&$^{        110} $Pd      &$^{142}$Eu&    170  &     81  &{\it 43.0}&    &   &    &          &          &    &                     & C  &d$\gamma$t                  \\
158&Kmi01   &$^{ 37}$Cl&$^{        110} $Pd      &$^{143}$Eu&    160  &     74  &{\it 39}  &    &   &    &          &          &    &                     & C  &d$\gamma$t                  \\
159&Kmi01   &$^{ 37}$Cl&$^{        110} $Pd      &$^{143}$Eu&    170  &     81  &{\it 43.0}&    &   &    &          &          &    &                     & C  &d$\gamma$t                  \\
160&Kmi01   &$^{ 37}$Cl&$^{        110} $Pd      &$^{144}$Eu&    170  &     81  &{\it 43.0}&    &   &    &          &          &    &                     & C  &d$\gamma$t                  \\
161&Kmi01   &$^{ 37}$Cl&$^{        110} $Pd      &$^{144}$Eu&    160  &     74  &{\it 39}  &    &   &    &          &          &    &                     & C  &d$\gamma$t                  \\
162&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    160  &     73.8&{\it 39}  &    & R &    &     37   &          &    &1.29                 & C  &f=5--7                      \\
163&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    160  &     73.8&{\it 39}  &    & R &    &     42   &          &    &1.25                 & C  &f=5--30                     \\
164&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    160  &     73.8&{\it 39}  &    & R &    &     46   &          &    &1.22                 & C  &f=8--30                     \\
165&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    160  &     73.8&{\it 39}  &    & R &    &     37   &          &    &1.29                 & C  &f=5--7                      \\
166&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    160  &     73.8&{\it 39}  &    & R &    &     42   &          &    &1.25                 & C  &f=5--30                     \\
167&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    160  &     73.8&{\it 39}  &    & R &    &     46   &          &    &1.22                 & C  &f=8--30                     \\
168&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    165  &     77.6&{\it 41}  &    & R &    &     38   &          &    &1.32                 & C  &f=5--7                      \\
169&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    165  &     77.6&{\it 41}  &    & R &    &     44   &          &    &1.29                 & C  &f=5--30                     \\
170&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    165  &     77.6&{\it 41}  &    & R &    &     49   &          &    &1.24                 & C  &f=8--30                     \\
171&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    165  &     77.6&{\it 41}  &    & R &    &     38   &          &    &1.32                 & C  &f=5--7                      \\
\end{tabular}

\newpage 

\begin{tabular}{rcccccccc}
No.&$S_1$&$E_1$&$\Gamma_1$&$S_2$&$E_2$&$\Gamma_2$&$\mathrm{FWHM}$&def.\\
115&     1.00               f             &     14.9   $\pm$       0.5          &     11.8  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
116&     1.00               f             &     15.0   $\pm$       0.500        &     11.7  $\pm$       0.600    &                                      &                                      &                           &                       &                                               \\
117&     1.00               f             &     14.7   $\pm$       0.500        &     12.8  $\pm$       0.600    &                                      &                                      &                           &                       &                                               \\
118&     1.00               f             &     14.9   $\pm$       0.3          &      9.8  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
119&     1.00               f             &     16     $\pm$       1            &     13    $\mathit{^{+1}_{-2}}$&                                      &                                      &                           &                       &                                               \\
120&     1.0   $\pm$       0.1            &     15.5                            &      7.5                       &                                      &                                      &                           &                       &                                               \\
121&     1.0   $\pm$       0.1            &     15.5   $\pm$       0.5          &     11                         &                                      &                                      &                           &                       &                                               \\
122&     1.00               f             &     14.9   $\pm$       0.3          &      6.7  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
123&     1.00               f             &                                     &      6.5                       &                                      &                                      &                           &                       &                                               \\
124&     1.00               f             &     14.7   $\pm$       0.3          &      7.9  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
125&     1.00               f             &     14.6   $\pm$       0.4          &     10.8  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
126&     0.9   $\pm$       0.1            &     15.2   $\pm$       0.5          &      7    $\pm$       1        &                                      &                                      &                           &                       &                                               \\
127&     0.9   $\pm$       0.1            &     15.2   $\pm$       0.5          &      7    $\pm$       1        &                                      &                                      &                           &                       &                                               \\
128&     1.00               f             &     15.4   $\pm$       0.7          &      6.2  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
129&     1.2   $\pm$       0.2            &     14.8   $\pm$       0.5          &      8.3  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
130&     1.1   $\pm$       0.2            &     14.6   $\pm$       0.5          &      8.7  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
131&     1.3   $\pm$       0.2            &     15.2   $\pm$       0.5          &     10.0  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
132&     1.2   $\pm$       0.2            &     15.2   $\pm$       0.5          &     10.7  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
133&     1.2   $\pm$       0.2            &     15.2   $\pm$       0.5          &     10.6  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
134&     1.1   $\pm$       0.2            &     16.5   $\pm$       0.7          &      4    $\pm$       1        &                                      &                                      &                           &                       &                                               \\
135&                                      &                                     &      5.5  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
136&                                      &                                     &      7.5  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
137&                                      &                                     &      7.5  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
138&                                      &                                     &      8.5  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
139&                                      &                                     &      9.0  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
140&                                      &                                     &      9.5  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
141&                                      &                                     &     10.0  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
142&                                      &                                     &     10.0  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
143&                                      &                                     &     12.0  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
144&                                      &                                     &     11.5  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
145&     1.00               f             &     15.3                f           &      9    $\pm$       2        &                                      &                                      &                           &                       &                                               \\
146&     1.00               f             &     15.3                f           &     10    $\pm$       1.5      &                                      &                                      &                           &                       &                                               \\
147&     1.00               f             &     15.3                f           &     10    $\pm$       1        &                                      &                                      &                           &                       &                                               \\
148&     1.3                f             &     14.25  $\pm$  {\it 0.63}        &      6.0  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
149&     1.3                f             &     14.25  $\pm$  {\it 0.63}        &      6.0  $\pm$  {\it 0.63}    &                                      &                                      &                           &                       &                                               \\
150&                                      &     15.0   $\pm$       0.3          &      8.0  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
151&                                      &     15.5   $\pm$       0.3          &      8.5  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
152&                                      &     14.9   $\pm$       0.3          &      7.8  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
153&                                      &     15.2   $\pm$       0.3          &      8.3  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
154&     1.00               f             &                                     &      6.5                       &                                      &                                      &                           &                       &                                               \\
155&     1.00               f             &                                     &      6.5                       &                                      &                                      &                           &                       &                                               \\
156&     0.9   $\pm$       0.1            &     14.3                f           &      8.8  $\pm$       0.8      &                                      &                                      &                           &                       &                                               \\
157&     1.0   $\pm$       0.1            &     14.3                f           &      9.8  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
158&     1.0   $\pm$       0.1            &     14.3                f           &      9.3  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
159&     1.0   $\pm$       0.1            &     14.3                f           &      9.8  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
160&     0.9   $\pm$       0.2            &     14.3                f           &     12.0  $\pm$       0.8      &                                      &                                      &                           &                       &                                               \\
161&     1.0   $\pm$       0.2            &     14.3                f           &      8.8  $\pm$       0.7      &                                      &                                      &                           &                       &                                               \\
162&     0.83  $\pm$       0.02           &     14.3   $\pm$       0.1          &      8.0  $\pm$       0.2      &                                      &                                      &                           &                       &                                               \\
163&     0.88  $\pm$       0.02           &     14.3   $\pm$       0.1          &      8.4  $\pm$       0.2      &                                      &                                      &                           &                       &                                               \\
164&     0.86  $\pm$       0.03           &     14.2   $\pm$       0.1          &      8.7  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
165&     0.36  $\pm$       0.02           &     13.1   $\pm$       0.1          &      5.8  $\pm$       0.1      &     0.46  $\pm$       0.03           &     16.4   $\pm$       0.1           &      7.7  $\pm$      0.3  &                       &         $\pm$0.24  $\pm$       0.01           \\
166&     0.39  $\pm$       0.02           &     13.0   $\pm$       0.1          &      5.9  $\pm$       0.1      &     0.45  $\pm$       0.03           &     16.6   $\pm$       0.1           &      7.7  $\pm$      0.2  &                       &         $\pm$0.27  $\pm$       0.01           \\
167&     0.42  $\pm$       0.02           &     12.9   $\pm$       0.1          &      5.9  $\pm$       0.1      &     0.38  $\pm$       0.04           &     16.8   $\pm$       0.2           &      7.5  $\pm$      0.5  &                       &         $\pm$0.29  $\pm$       0.02           \\
168&     1.01  $\pm$       0.03           &     14.2   $\pm$       0.1          &      8.0  $\pm$       0.2      &                                      &                                      &                           &                       &                                               \\
169&     1.00  $\pm$       0.02           &     14.3   $\pm$       0.1          &      8.4  $\pm$       0.2      &                                      &                                      &                           &                       &                                               \\
170&     1.10  $\pm$       0.03           &     14.2   $\pm$       0.1          &      8.6  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
171&     0.49  $\pm$       0.02           &     13.0   $\pm$       0.1          &      5.9  $\pm$       0.1      &     0.51  $\pm$       0.03           &     16.5   $\pm$       0.1           &      7.3  $\pm$      0.3  &                       &         $\pm$0.26  $\pm$       0.01           \\
\end{tabular}

\newpage

\begin{tabular}{rcccccccccccccccc}
No.&Ref.&Pro.&Tar.&CN&$E_{\mathrm{lab}}$&$E_{\mathrm{ex}}$&$\langle I_i\rangle$
&$T_i$&l.d.&$A/a$&$\langle I_f\rangle$&$\mathrm{FWHM}$&$E_f$&$T_f$&Code&gate\\
172&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    165  &     77.6&{\it 41}  &    & R &    &     44   &          &    &1.29                 & C  &f=5--30                     \\
173&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    165  &     77.6&{\it 41}  &    & R &    &     49   &          &    &1.24                 & C  &f=8--30                     \\
174&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    170  &     81.4&{\it 43.0}&    & R &    &     39   &          &    &1.36                 & C  &f=5--7                      \\
175&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    170  &     81.4&{\it 43.0}&    & R &    &     45   &          &    &1.31                 & C  &f=5--30                     \\
176&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    170  &     81.4&{\it 43.0}&    & R &    &     50   &          &    &1.28                 & C  &f=8--30                     \\
177&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    170  &     81.4&{\it 43.0}&    & R &    &     39   &          &    &1.36                 & C  &f=5--7                      \\
178&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    170  &     81.4&{\it 43.0}&    & R &    &     45   &          &    &1.31                 & C  &f=5--30                     \\
179&Kmi00   &$^{ 37}$Cl&$^{        110} $Pd      &$^{147}$Eu&    170  &     81.4&{\it 43.0}&    & R &    &     50   &          &    &1.28                 & C  &f=8--30                     \\
180&Haa83   &$^{ 28}$Si&$^{        120} $Sn      &$^{144}$Gd&    145  &         &          &    &   &    &          &          &    &                     &    &did \& f$\ge$3              \\
181&Haa83   &$^{ 28}$Si&$^{        120} $Sn      &$^{144}$Gd&    145  &         &          &    &   &    &          &          &    &                     &    &did \& f$\ge$3              \\
182&Fli96   &$^{ 30}$Si&$^{        116} $Sn      &$^{146}$Gd&    156  &     82  &          &    &   &    &     22   &          &    &                     & C  &lcp \& f=4--8               \\
183&Fli96   &$^{ 30}$Si&$^{        116} $Sn      &$^{146}$Gd&    156  &     82  &          &    &   &    &     36   &          &    &                     & C  &lcp \& f=9--12              \\
184&Fli96   &$^{ 30}$Si&$^{        116} $Sn      &$^{146}$Gd&    156  &     82  &          &    &   &    &     58   &          &    &                     & C  &lcp \& f=13--20             \\
185&Fli96   &$^{ 76}$Ge&$^{         70} $Ge      &$^{146}$Gd&    319  &     82  &          &    &   &    &     22   &          &    &                     & C  &lcp \& f=4--8               \\
186&Fli96   &$^{ 76}$Ge&$^{         70} $Ge      &$^{146}$Gd&    319  &     82  &          &    &   &    &     36   &          &    &                     & C  &lcp \& f=9--12              \\
187&Fli96   &$^{ 76}$Ge&$^{         70} $Ge      &$^{146}$Gd&    319  &     82  &          &    &   &    &     58   &          &    &                     & C  &lcp \& f=13--20             \\
188&Fli91   &$^{ 30}$Si&$^{        124} $Sn      &$^{154}$Gd&    150  &     80  &{\it 47}  &    &   & 9  &     27   &          &    &                     &C/P &f=10--16                    \\
189&Fli91   &$^{ 30}$Si&$^{        124} $Sn      &$^{154}$Gd&    150  &     80  &{\it 47}  &    &   & 9  &     35   &          &    &                     &C/P &f=17--20                    \\
190&Fli91   &$^{ 30}$Si&$^{        124} $Sn      &$^{154}$Gd&    150  &     80  &{\it 47}  &    &   & 9  &     43   &          &    &                     &C/P &f=21--25                    \\
191&Fli91   &$^{ 30}$Si&$^{        124} $Sn      &$^{154}$Gd&    150  &     80  &{\it 47}  &    &   & 9  &     55   &          &    &                     &C/P &f=26--36                    \\
192&Noo92   &$^{ 40}$Ar&$^{        114} $Cd      &$^{151}$Dy&    173  &     69  &     50   &    &   & 8  &     40   &          &    &1.60                 & C  &did \& f$\ge$2              \\
193&Noo92   &$^{ 40}$Ar&$^{        114} $Cd      &$^{151}$Dy&    173  &     69  &     50   &    &   & 8  &     40   &          &    &1.60                 & C  &did \& f$\ge$2              \\
194&Noo92   &$^{ 40}$Ar&$^{        114} $Cd      &$^{151}$Dy&    173  &     69  &     50   &    &   & 8  &     40   &          &    &1.60                 & C  &did \& f$\ge$2              \\
195&Noo92   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    173  &     69  &     50   &    &   & 8  &     40   &          &    &                     & C  &                            \\
196&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 9  &     32   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
197&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 9  &     41   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
198&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 9  &     50   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
199&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 8  &     32   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
200&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 8  &     41   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
201&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 8  &     50   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
202&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 8  &     32   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
203&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 8  &     41   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
204&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 8  &     50   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
205&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 9  &     32   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
206&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 9  &     41   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
207&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 9  &     50   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
208&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 9  &     32   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
209&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 9  &     41   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
210&Noo94   &$^{ 40}$Ar&$^{        114} $Cd      &$^{154}$Dy&    167  &     69  &     50   &    &   & 9  &     50   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
211&Bru88   &$^{ 48}$Ca&$^{        108} $Pd      &$^{156}$Dy&    206  &     75  &{\it 40}  &    &   &    &     18   &     10   &    &                     & C  &$\gamma$m                   \\
212&Bru88   &$^{ 48}$Ca&$^{        108} $Pd      &$^{156}$Dy&    206  &     75  &{\it 40}  &    &   &    &     28   &     10   &    &                     & C  &$\gamma$m                   \\
213&Bru88   &$^{ 48}$Ca&$^{        108} $Pd      &$^{156}$Dy&    206  &     75  &{\it 40}  &    &   &    &     40   &     10   &    &                     & C  &$\gamma$m                   \\
214&Bru88   &$^{ 48}$Ca&$^{        108} $Pd      &$^{156}$Dy&    206  &     75  &{\it 40}  &    &   &    &     18   &     10   &    &                     & C  &$\gamma$m                   \\
215&Bru88   &$^{ 48}$Ca&$^{        108} $Pd      &$^{156}$Dy&    206  &     75  &{\it 40}  &    &   &    &     28   &     10   &    &                     & C  &$\gamma$m                   \\
216&Bru88   &$^{ 48}$Ca&$^{        108} $Pd      &$^{156}$Dy&    206  &     75  &{\it 40}  &    &   &    &     40   &     10   &    &                     & C  &$\gamma$m                   \\
217&Sto89b  &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    205  &     90  &{\it 41}  &    &   & 8  &     32   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
218&Sto89b  &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    205  &     90  &{\it 41}  &    &   & 8  &     46   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
219&Sto89b  &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    205  &     90  &{\it 41}  &    &   & 8  &     62   &          &    &                     & C  &$\gamma$m \& $\gamma\Sigma$E\\
220&Sch93   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    196  &     92.5&{\it 60}  &1.89&   & 8  &     32   &     20   &    &1.64                 & C  &$\gamma$m \& $\gamma\Sigma$E\\
221&Sch95   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    200  &     92.5&     75   &    &   & 8  &     32   &     20   &    &1.8  $\pm$      0.2  & C  &st                          \\
222&Sch93   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    196  &     92.5&{\it 60}  &1.78&   & 8  &     46   &     20   &    &1.54                 & C  &$\gamma$m \& $\gamma\Sigma$E\\
223&Sch95   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    200  &     92.5&     75   &    &   & 8  &     46   &     20   &    &1.7  $\pm$      0.2  & C  &st                          \\
224&Sch93   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    196  &     92.5&{\it 60}  &1.60&   & 8  &     62   &     20   &    &1.35                 & C  &$\gamma$m \& $\gamma\Sigma$E\\
225&Hof98   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    216.0&    104.3&{\it 61}  &    &   &10  &     82   &          &    &                     & C  &ff                          \\
226&Hof98   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    216.0&    104.3&{\it 61}  &    &   &10  &     82   &          &    &                     & C  &ff                          \\
227&Hof98   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    216.0&    104.3&{\it 61}  &    &   &10  &     82   &          &    &                     & C  &ff                          \\
228&Hof98   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    216.0&    104.3&{\it 61}  &    &   &10  &     82   &          &    &                     & C  &ff                          \\
\end{tabular}

\newpage 

\begin{tabular}{rcccccccc}
No.&$S_1$&$E_1$&$\Gamma_1$&$S_2$&$E_2$&$\Gamma_2$&$\mathrm{FWHM}$&def.\\
172&     0.42  $\pm$       0.02           &     13.0   $\pm$       0.1          &      5.8  $\pm$       0.1      &     0.43  $\pm$       0.02           &     16.7   $\pm$       0.1           &      7.4  $\pm$      0.2  &                       &         $\pm$0.27  $\pm$       0.01           \\
173&     0.54  $\pm$       0.02           &     12.9   $\pm$       0.1          &      5.8  $\pm$       0.1      &     0.48  $\pm$       0.03           &     17.0   $\pm$       0.1           &      7.1  $\pm$      0.4  &                       &         $\pm$0.3   $\pm$       0.01           \\
174&     0.91  $\pm$       0.03           &     14.2   $\pm$       0.1          &      8.8  $\pm$       0.4      &                                      &                                      &                           &                       &                                               \\
175&     0.98  $\pm$       0.03           &     14.1   $\pm$       0.1          &      8.9  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
176&     1.01  $\pm$       0.04           &     14.0   $\pm$       0.1          &      8.8  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
177&     0.43  $\pm$       0.02           &     12.9   $\pm$       0.1          &      5.9  $\pm$       0.1      &     0.41  $\pm$       0.03           &     16.8   $\pm$       0.1           &      7.3  $\pm$      0.4  &                       &         $\pm$0.29  $\pm$       0.01           \\
178&     0.48  $\pm$       0.02           &     12.9   $\pm$       0.1          &      5.9  $\pm$       0.1      &     0.40  $\pm$       0.03           &     16.8   $\pm$       0.1           &      7.0  $\pm$      0.3  &                       &         $\pm$0.29  $\pm$       0.01           \\
179&     0.52  $\pm$       0.02           &     12.9   $\pm$       0.1          &      5.9  $\pm$       0.1      &     0.40  $\pm$       0.04           &     17.0   $\pm$       0.2           &      7.2  $\pm$      0.5  &                       &         $\pm$0.3   $\pm$       0.02           \\
180&                                      &     11.6                            &      6.7                       &           $S_1/2$                    &     14.9                             &      6.7                  &                       &                                               \\
181&                                      &     12.2                            &      8.9                       &                                      &                                      &                           &                       &                                               \\
182&                                      &     13.8                            &      8.4                       &                                      &                                      &                           &                       &                                               \\
183&                                      &     13.8                            &      8.4                       &                                      &                                      &                           &                       &                                               \\
184&                                      &     13.8                            &      8.4                       &                                      &                                      &                           &                       &                                               \\
185&                                      &     13.8                            &      8.4                       &                                      &                                      &                           &                       &                                               \\
186&                                      &     13.8                            &      8.4                       &                                      &                                      &                           &                       &                                               \\
187&                                      &     13.8                            &      8.4                       &                                      &                                      &                           &                       &                                               \\
188&{\it 0.30}         {\it f}            &     13.5   $\pm$       0.5          &      7.5  $\pm$       1.0      &     0.70  $\pm$       0.1            &     15.3   $\pm$       0.5           & {\it 9.6}        {\it f}  &                       &              0.08  $\pm$       0.08           \\
189&{\it 0.30}         {\it f}            &     13.5   $\pm$       0.5          &      7.5  $\pm$       1.0      &     0.70  $\pm$       0.1            &     15.3   $\pm$       0.5           & {\it 9.6}        {\it f}  &                       &              0.18  $\pm$       0.08           \\
190&{\it 0.30}         {\it f}            &     12.5   $\pm$       0.5          &      5.5  $\pm$       1.0      &     0.70  $\pm$       0.1            &     15.5   $\pm$       0.5           & {\it 8.5}        {\it f}  &                       &              0.23  $\pm$       0.08           \\
191&{\it 0.40}         {\it f}            &     12.0   $\pm$       0.5          &      5.5  $\pm$       1.0      &     0.60  $\pm$       0.1            &     16.0   $\pm$       0.5           & {\it 9.8}        {\it f}  &                       &              0.35  $\pm$       0.08           \\
192&     1.00               f             &     14.0   $\pm$       0.5          & {\it 8.4} $\pm$  {\it 1.2}     &                                      &                                      &                           &                       &                                               \\
193&     0.38               f             &     12.0   $\pm$       0.5          & {\it 3.5} $\pm$  {\it 0.8*}    &     0.62               f             &     17.6   $\pm$       0.7           & {\it 7.4} $\pm$ {\it 1.7*}&                       &              0.40  $\pm$       0.005          \\
194&     0.75               f             &     13.2   $\pm$       0.5          & {\it 5.2} $\pm$  {\it 1.0*}    &     0.25               f             &     21.3   $\pm$       0.7           &{\it 13.6} $\pm$ {\it 2.4*}&                       &           $-$0.50  $\pm$       0.005          \\
195&     1.00               f             &     15.5   $\pm$       0.5          &     10.6  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
196&     1.00               f             &     15.0   $\pm$       0.3          & {\it 9.5} $\pm$  {\it 1.2}     &                                      &                                      &                           &                       &                                               \\
197&     1.00               f             &     15.1   $\pm$       0.3          &{\it 10.3} $\pm$  {\it 1.2}     &                                      &                                      &                           &                       &                                               \\
198&     1.00               f             &     15.2   $\pm$       0.3          &{\it 14.6} $\pm$  {\it 1.3}     &                                      &                                      &                           &                       &                                               \\
199&     1.00               f             &     14.6   $\pm$       0.3          &      7.6                       &                                      &                                      &                           &                       &                                               \\
200&     1.00               f             &     14.7   $\pm$       0.3          &      8.4                       &                                      &                                      &                           &                       &                                               \\
201&     1.00               f             &     15.1   $\pm$       0.3          &     11.8                       &                                      &                                      &                           &                       &                                               \\
202&     0.47                             &     14.4   $\pm$       0.3          &      7.4                       &{\it 0.53}         {\it f}            &     15.5   $\pm$       0.7           &      8.5                  &                       &         $\pm$0.11                             \\
203&     0.38                             &     14.9   $\pm$       0.3          &      8.8                       &{\it 0.62}         {\it f}            &     15.3   $\pm$       0.7           &      9.3                  &                       &              0.13                             \\
204&     0.67                             &     15.0   $\pm$       0.3          &     11.6                       &{\it 0.33}         {\it f}            &     15.1   $\pm$       0.7           &     11.7                  &                       &           $-$0.18                             \\
205&     0.35               f             &     14.0   $\pm$       0.3          & {\it 8.0} $\pm$  {\it 1.0*}    &     0.65               f             &     15.7   $\pm$       0.7           &{\it 10.1} $\pm$ {\it 1.5*}&                       &              0.11                             \\
206&     0.35               f             &     13.5   $\pm$       0.3          & {\it 7.7} $\pm$  {\it 1.0*}    &     0.65               f             &     16.5   $\pm$       0.7           &{\it 11.4} $\pm$ {\it 1.7*}&                       &              0.13                             \\
207&     0.35               f             &     13.6   $\pm$       0.3          &{\it 11.3} $\pm$  {\it 1.1*}    &     0.65               f             &     16.4   $\pm$       0.7           &{\it 16.4} $\pm$ {\it 1.9*}&                       &              0.18                             \\
208&     0.65               f             &     14.5   $\pm$       0.3          & {\it 8.4} $\pm$  {\it 1.1*}    &     0.35               f             &     16.5   $\pm$       0.7           &{\it 10.9} $\pm$ {\it 1.6*}&                       &           $-$0.11                             \\
209&     0.65               f             &     14.4   $\pm$       0.3          & {\it 9.1} $\pm$  {\it 1.1*}    &     0.35               f             &     17.0   $\pm$       0.7           &{\it 12.7} $\pm$ {\it 1.8*}&                       &           $-$0.13                             \\
210&     0.65               f             &     14.1   $\pm$       0.3          &{\it 11.3} $\pm$  {\it 1.1*}    &     0.35               f             &     20.0   $\pm$       0.7           &{\it 22.8} $\pm$ {\it 2.6*}&                       &           $-$0.18                             \\
211&     1.00               f             &     13.9   $\pm$  {\it 0.5}         &     10.9                       &                                      &                                      &                           &                       &                                               \\
212&     1.00               f             &     13.4   $\pm$  {\it 0.5}         &     10.3                       &                                      &                                      &                           &                       &                                               \\
213&     1.00               f             &     13.4   $\pm$  {\it 0.5}         &      9.2                       &                                      &                                      &                           &                       &                                               \\
214&{\it 0.28} $\pm$  {\it 0.05}          &     10.8                            &     10.7                       &     0.72  $\pm$       0.05           &     14.6                             &      8.7                  &                       &              0.36  $\pm$       0.05           \\
215&{\it 0.60} $\pm$  {\it 0.05}          &     12.3                            &     10.8                       &     0.40  $\pm$       0.05           &     14.4                             &      7.3                  &                       &           $-$0.18  $\pm$       0.05           \\
216&{\it 0.65} $\pm$  {\it 0.05}          &     12.7                            &      8.3                       &     0.35  $\pm$       0.05           &     15.0                             &      9.2                  &                       &           $-$0.19  $\pm$       0.05           \\
217&     0.28                             &     13.8                            &      8.6  $\pm$       0.5      &{\it 0.72}         {\it f}            &     15.8                             &{\it 11.3}        {\it f}  &                       &              0.16  $\pm$       0.04           \\
218&     0.68                             &     13.9                            &      8.5  $\pm$       0.5      &{\it 0.32}         {\it f}            &     15.5                             &{\it 10.6}        {\it f}  &                       &           $-$0.13  $\pm$       0.04           \\
219&     0.67                             &     13.5                            &      8.5  $\pm$       0.5      &{\it 0.33}         {\it f}            &     17.1                             &{\it 13.6}        {\it f}  &                       &           $-$0.28  $\pm$       0.04           \\
220&{\it 0.70} $\pm$  {\it 0.0045*}       &{\it 14.4}  $\pm$  {\it 1.0}         & {\it 9.7} $\pm$  {\it 1.4*}    &{\it 0.30} $\pm$  {\it 0.0045*}       &{\it 17.1}  $\pm$  {\it 0.5}          &{\it 13.8} $\pm$ {\it 1.0*}&                       &$^{(+)}_{\ -}$0.20  $\pm$       0.06           \\
221&{\it 0.34} $\pm$  {\it 0.05*}         &{\it 11.4}  $\pm$  {\it 1.6}         & {\it 7.1} $\pm$  {\it 2.2*}    &{\it 0.66} $\pm$  {\it 0.05*}         &{\it 17.2}  $\pm$  {\it 1.4}          &{\it 16.3} $\pm$ {\it 3.6*}&                       &         $\pm$0.51  $\pm$       0.29           \\
222&{\it 0.45} $\pm$  {\it 0.01*}         &{\it 12.7}  $\pm$  {\it 1.2}         & {\it 6.1} $\pm$  {\it 1.6*}    &{\it 0.55} $\pm$  {\it 0.01*}         &{\it 16.9}  $\pm$  {\it 1.1}          &{\it 10.9} $\pm$ {\it 2.4*}&                       &         $\pm$0.34  $\pm$       0.06           \\
223&{\it 0.50} $\pm$  {\it 0.09*}         &{\it 12.2}  $\pm$  {\it 1.4}         & {\it 7.0} $\pm$  {\it 2.0*}    &{\it 0.50} $\pm$  {\it 0.09*}         &{\it 16.8}  $\pm$  {\it 1.2}          &{\it 13.2} $\pm$ {\it 2.9*}&                       &         $\mp$0.35  $\pm$       0.14           \\
224&{\it 0.50} $\pm$  {\it 0.09*}         &{\it 12.2}  $\pm$  {\it 1.1}         & {\it 6.3} $\pm$  {\it 1.3*}    &{\it 0.50} $\pm$  {\it 0.09*}         &{\it 16.8}  $\pm$  {\it 0.9}          &{\it 11.8} $\pm$ {\it 1.7*}&                       &         $\pm$0.35  $\pm$       0.06           \\
225&{\it 0.26} $\pm$  {\it 0.01}          &{\it 10.10} $\pm$  {\it 0.04}        & {\it 3.5} $\pm$  {\it 1.8*}    &{\it 0.99} $\pm$  {\it 0.02}          &{\it 15.26} $\pm$  {\it 0.05}         & {\it 7.9} $\pm$ {\it 4.2*}&                       &              0.499 $\pm$       0.003          \\
226&{\it 0.34} $\pm$  {\it 0.32}          &{\it 10.38} $\pm$  {\it 0.94}        & {\it 3.0} $\pm$  {\it 2.6*}    &{\it 0.96} $\pm$  {\it 0.32}          &{\it 15.54} $\pm$  {\it 1.41}         & {\it 6.8} $\pm$ {\it 5.9*}&                       &              0.488 $\pm$       0.007          \\
227&{\it 0.26} $\pm$  {\it 0.01}          &{\it 10.10} $\pm$  {\it 0.03}        & {\it 3.5} $\pm$  {\it 1.2*}    &{\it 0.99} $\pm$  {\it 0.01}          &{\it 15.26} $\pm$  {\it 0.04}         & {\it 7.9} $\pm$ {\it 2.8*}&                       &              0.499 $\pm$       0.003          \\
228&{\it 0.20} $\pm$  {\it 0.06}          &{\it 10.76} $\pm$  {\it 0.04}        & {\it 5.7} $\pm$  {\it 0.1*}    &{\it 0.80} $\pm$  {\it 0.24}          &{\it 16.24} $\pm$  {\it 0.05}         &{\it 13.1} $\pm$ {\it 0.2*}&                       &              0.498 $\pm$       0.003          \\
\end{tabular}

\newpage

\begin{tabular}{rcccccccccccccccc}
No.&Ref.&Pro.&Tar.&CN&$E_{\mathrm{lab}}$&$E_{\mathrm{ex}}$&$\langle I_i\rangle$
&$T_i$&l.d.&$A/a$&$\langle I_f\rangle$&$\mathrm{FWHM}$&$E_f$&$T_f$&Code&gate\\
229&Hof98   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    242.4&    124.0&{\it 70}  &    &   &10  &     89   &          &    &                     & C  &ff                          \\
230&Hof98   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    242.4&    124.0&{\it 70}  &    &   &10  &     89   &          &    &                     & C  &ff                          \\
231&Hof98   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    242.4&    124.0&{\it 70}  &    &   &10  &     89   &          &    &                     & C  &ff                          \\
232&Hof98   &$^{ 40}$Ar&$^{        116} $Cd      &$^{156}$Dy&    242.4&    124.0&{\it 70}  &    &   &10  &     89   &          &    &                     & C  &ff                          \\
233&Vie96   &$^{ 64}$Ni&$^{         92} $Zr      &$^{154}$Er&    241  &         &          &    &   & 8  &{\it 17.5}&{\it 25}  &    &                     & C  &d$\gamma$t                  \\
234&Vie97   &$^{ 64}$Ni&$^{         92} $Zr      &$^{154}$Er&    241  &         &{\it 31}  &    &   &    &          &          &    &                     & C  &d$\gamma$t                  \\
235&Vie97   &$^{ 64}$Ni&$^{         92} $Zr      &$^{155}$Er&    241  &         &{\it 31}  &    &   &    &          &          &    &                     & C  &d$\gamma$t                  \\
236&Vie96   &$^{ 64}$Ni&$^{         92} $Zr      &$^{156}$Er&    241  &         &          &    &   & 8  &{\it 25}  &{\it 18}  &    &                     & C  &f=11--15                    \\
237&Vie96   &$^{ 64}$Ni&$^{         92} $Zr      &$^{156}$Er&    241  &         &          &    &   & 8  &{\it 35.5}&{\it 21}  &    &                     & C  &f=16--20                    \\
238&Vie96   &$^{ 64}$Ni&$^{         92} $Zr      &$^{156}$Er&    241  &         &          &    &   & 8  &{\it 41.5}&{\it 13}  &    &                     & C  &f=21--30                    \\
239&Gaa88   &$^{ 16}$O &$^{\mathit{142}}${\it Nd}&$^{158}$Er&         &     47  &          &    &   & 8  &     12   &          &    &                     &    &$\gamma\Sigma$E             \\
240&Gaa88   &$^{ 16}$O &$^{\mathit{142}}${\it Nd}&$^{158}$Er&         &     47  &          &    &   & 8  &     20   &          &    &                     &    &$\gamma\Sigma$E             \\
241&Gaa88   &$^{ 16}$O &$^{\mathit{142}}${\it Nd}&$^{158}$Er&         &     47  &          &    &   & 8  &     26   &          &    &                     &    &$\gamma\Sigma$E             \\
242&Gos85   &$^{ 12}$C &$^{        148} $Sm      &$^{160}$Er&     63  &     43.2&     15   &    &   & 8  &{\it 12.5}&{\it 25}  &30  &1                    & C  &                            \\
243&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&     94.1&     59.2&          &    &   & 9  &     25   &          &    &1.3                  & C  &$\gamma$m                   \\
244&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&     94.1&     59.2&          &    &   & 9  &     25   &          &    &1.3                  & C  &$\gamma$m                   \\
245&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&     94.1&     59.2&          &    &   & 9  &     25   &          &    &1.3                  & C  &$\gamma$m                   \\
246&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&     96.5&     61.2&          &    &   & 9  &     25   &          &    &1.3                  & C  &$\gamma$m                   \\
247&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&     96.5&     61.2&          &    &   & 9  &     25   &          &    &1.3                  & C  &$\gamma$m                   \\
248&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&     96.5&     61.2&          &    &   & 9  &     25   &          &    &1.3                  & C  &$\gamma$m                   \\
249&Nan99   &$^{ 40}$Ar&$^{        124} $Sn      &$^{160}$Er&    160  &     62  &{\it 31}  &    &   & 7.5&     44   &          &13.8&1                    & C  &er                          \\
250&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&    111.1&     74.3&          &    &   & 9  &     34   &          &    &1.4                  & C  &$\gamma$m                   \\
251&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&    111.1&     74.3&          &    &   & 9  &     34   &          &    &1.4                  & C  &$\gamma$m                   \\
252&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&    111.1&     74.3&          &    &   & 9  &     34   &          &    &1.4                  & C  &$\gamma$m                   \\
253&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&    129.0&     90.3&          &    &   & 9  &     42   &          &    &1.5                  & C  &$\gamma$m                   \\
254&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&    129.0&     90.3&          &    &   & 9  &     42   &          &    &1.5                  & C  &$\gamma$m                   \\
255&Cha88   &$^{ 19}$F &$^{        141} $Pr      &$^{160}$Er&    129.0&     90.3&          &    &   & 9  &     42   &          &    &1.5                  & C  &$\gamma$m                   \\
256&Thi88   &$^{ 34}$S &$^{        130} $Te      &$^{164}$Er&    156  &     72  &{\it 40}  &    &   & 9  &     31   &          &    &                     & C  &f=15--19                    \\
257&Thi88   &$^{ 34}$S &$^{        130} $Te      &$^{164}$Er&    156  &     72  &{\it 40}  &    &   & 9  &     39   &          &    &                     & C  &f=20--24                    \\
258&Thi88   &$^{ 34}$S &$^{        130} $Te      &$^{164}$Er&    156  &     72  &{\it 40}  &    &   & 9  &     48   &          &    &                     & C  &f=25--35                    \\
259&Bra96   &$^{ 17}$O &$^{        148} $Nd      &$^{165}$Er&     70  &     45  &     16   &    &   &    &          &          &    &1.3                  & C  &                            \\
260&Gos85   &$^{ 12}$C &$^{        154} $Sm      &$^{166}$Er&     63  &     49.2&     15   &    &   & 8  &{\it 12.5}&{\it 25}  &30  &1                    & C  &                            \\
261&Bra96   &$^{ 18}$O &$^{        148} $Nd      &$^{166}$Er&     78  &     51  &          &    &   &    &     23   &          &    &1.3                  & C  &                            \\
262&Gaa88   &$^{ 16}$O &$^{\mathit{150}}${\it Nd}&$^{166}$Er&         &     60  &          &    &   & 8  &     12   &          &    &                     &    &$\gamma\Sigma$E             \\
263&Gaa88   &$^{ 16}$O &$^{\mathit{150}}${\it Nd}&$^{166}$Er&         &     60  &          &    &   & 8  &     20   &          &    &                     &    &$\gamma\Sigma$E             \\
264&Gaa88   &$^{ 16}$O &$^{\mathit{150}}${\it Nd}&$^{166}$Er&         &     60  &          &    &   & 8  &     26   &          &    &                     &    &$\gamma\Sigma$E             \\
265&Gaa84   &$^{ 16}$O &$^{        150} $Nd      &$^{166}$Er&     84  &     61.5&          &    &   & 7.5&          &          &    &                     & C  &$\gamma$c                   \\
266&Tho93   &$^{ 16}$O &$^{        148} $Sm      &$^{164}$Yb&     82  &     49  &          &    &   &10  &{\it 20}  &{\it 20}  &    &                     & C  &f=5--10                     \\
267&Tho92   &$^{ 16}$O &$^{        159} $Tb      &$^{175}$Ta&    160  &    123.4&          &    &   &10  &          &          &    &                     & C  &er                          \\
268&Tho92   &$^{ 16}$O &$^{        159} $Tb      &$^{175}$Ta&    160  &    123.4&          &    &   &10  &{\it 70}  &{\it 20}  &    &1.8                  & C  &ff                          \\
269&Mat95   &$^{ 28}$Si&$^{        148} $Nd      &$^{176}$W &    147  &     70  &          &    &   &    &          &          &    &                     & C  &f$\ge$9                     \\
270&Mat95   &$^{ 28}$Si&$^{        148} $Nd      &$^{176}$W &    147  &         &          &    &   & 8  &     36   &     16   &    &1.49                 & C  &$\gamma$m                   \\
271&Mat95   &$^{ 28}$Si&$^{        148} $Nd      &$^{176}$W &    147  &         &          &    &   & 8  &     42   &     15   &    &1.45                 & C  &$\gamma$m                   \\
272&Mat95   &$^{ 28}$Si&$^{        148} $Nd      &$^{176}$W &    147  &         &          &    &   & 8  &     47   &     15   &    &1.41                 & C  &$\gamma$m                   \\
273&Mat95   &$^{ 28}$Si&$^{        148} $Nd      &$^{176}$W &    147  &         &          &    &   & 8  &     55   &     19   &    &1.35                 & C  &$\gamma$m                   \\
274&Cam03   &$^{ 90}$Zr&$^{         89} $Y       &$^{179}$Au&    346  &     20  &{\it 11}  &    &   & 8  &          &          &    &0.7                  &    &$\alpha$d of er \& $\gamma$m\\
275&Ata90   &$^{ 48}$Ca&$^{        142} $Nd      &$^{188}$Hg&    205  &     52  &{\it 19}  &    &   & 9  &          &          &    &                     & C  &er \& $\gamma$m             \\
276&Ata90   &$^{ 48}$Ca&$^{        142} $Nd      &$^{188}$Hg&    205  &     52  &{\it 19}  &    &   & 9  &          &          &    &                     & C  &er \& $\gamma$m             \\
277&Ata90   &$^{ 48}$Ca&$^{        142} $Nd      &$^{190}$Hg&    205  &     52  &{\it 19}  &    &   & 9  &          &          &    &                     & C  &any er \& $\gamma$m         \\
278&Ata90   &$^{ 48}$Ca&$^{        142} $Nd      &$^{190}$Hg&    205  &     52  &{\it 19}  &    &   & 9  &          &          &    &                     & C  &any er \& $\gamma$m         \\
279&Cam99   &$^{ 30}$Si&$^{        164} $Dy      &$^{191}$Hg&    142  &     60  &{\it 27}  &    &   & 8  &     24   &          &    &1.3                  &    &f$\ge$2--5 \& d$\gamma$t    \\
280&Cam99   &$^{ 30}$Si&$^{        164} $Dy      &$^{191}$Hg&    142  &     60  &{\it 27}  &    &   & 8  &     36   &          &    &1.3                  &    &f$>$7 \& d$\gamma$t         \\
281&Cam99   &$^{ 30}$Si&$^{        164} $Dy      &$^{194}$Hg&    142  &     60  &{\it 27}  &    &   & 8  &     27   &          &    &1.3                  &    &f$\ge$2 \& any d$\gamma$t   \\
282&Cha96   &$^{ 16}$O &$^{        181} $Ta      &$^{197}$Tl&     83.6&     50.4&{\it 13}  &    & I &    &          &          &    &                     & C  &$\gamma$c                   \\
283&Cha96   &$^{ 16}$O &$^{        181} $Ta      &$^{197}$Tl&     88.7&     55.2&{\it 20}  &    & I &    &          &          &    &                     & C  &$\gamma$c                   \\
284&Cha96   &$^{ 16}$O &$^{        181} $Ta      &$^{197}$Tl&     94.1&     60.1&{\it 24}  &    & I &    &{\it 15}  &{\it  8}  &    &                     & C  &f=3--4                      \\
285&Cha96   &$^{ 16}$O &$^{        181} $Ta      &$^{197}$Tl&     94.1&     60.1&{\it 24}  &    & I &    &{\it 23.5}&{\it  7}  &    &                     & C  &f=5--6                      \\
\end{tabular}

\newpage 

\begin{tabular}{rcccccccc}
No.&$S_1$&$E_1$&$\Gamma_1$&$S_2$&$E_2$&$\Gamma_2$&$\mathrm{FWHM}$&def.\\
229&{\it 0.21} $\pm$  {\it 0.01}          &{\it 11.20} $\pm$  {\it 0.14}        & {\it 4.6} $\pm$  {\it 1.5*}    &{\it 0.84} $\pm$  {\it 0.02}          &{\it 16.21} $\pm$  {\it 0.06}         & {\it 9.7} $\pm$ {\it 3.2*}&                       &              0.446 $\pm$       0.018          \\
230&{\it 0.24} $\pm$  {\it 0.03}          &{\it 11.03} $\pm$  {\it 0.14}        & {\it 3.8} $\pm$  {\it 0.5*}    &{\it 0.91} $\pm$  {\it 0.09}          &{\it 15.97} $\pm$  {\it 0.13}         & {\it 7.9} $\pm$ {\it 1.0*}&                       &              0.446 $\pm$       0.015          \\
231&{\it 0.21} $\pm$  {\it 0.04}          &{\it 11.40} $\pm$  {\it 0.06}        & {\it 5.0} $\pm$  {\it 0.2*}    &{\it 0.86} $\pm$  {\it 0.14}          &{\it 16.14} $\pm$  {\it 0.02}         & {\it 9.9} $\pm$ {\it 0.4*}&                       &              0.419 $\pm$       0.008          \\
232&{\it 0.21} $\pm$  {\it 0.01}          &{\it 11.94} $\pm$  {\it 0.10}        & {\it 6.7} $\pm$  {\it 0.2*}    &{\it 0.80} $\pm$  {\it 0.01}          &{\it 16.01} $\pm$  {\it 0.05}         &{\it 12.0} $\pm$ {\it 0.2*}&                       &              0.352 $\pm$       0.012          \\
233&     0.90  $\pm$       0.30           &     15.1   $\pm$       0.6          &      9.0  $\pm$       1.0      &                                      &                                      &                           &                       &                                               \\
234&     1                  f             &     15                  f           &      7                 f       &                                      &                                      &                           &                       &                                               \\
235&     1                  f             &     15                  f           &      7                 f       &                                      &                                      &                           &                       &                                               \\
236&     1.20  $\pm$       0.10           &     15.0   $\pm$       0.5          &      6.0  $\pm$       0.2      &                                      &                                      &                           &                       &                                               \\
237&     0.95  $\pm$       0.20           &     14.8   $\pm$       0.6          &      6.8  $\pm$       0.9      &                                      &                                      &                           &                       &                                               \\
238&     1.20  $\pm$       0.40           &     14.8   $\pm$       0.7          &      8.1  $\pm$       2.0      &                                      &                                      &                           &                       &                                               \\
239&{\it 0.58}         {\it f}            &     13.90                           &      5.68                      &     0.42                             &     16.07                            &      5.96                 &                       &           $-$0.16  $\pm$       0.02           \\
240&{\it 0.68}         {\it f}            &     13.39                           &      4.69                      &     0.32                             &     16.59                            &      3.62                 &                       &           $-$0.24  $\pm$       0.02           \\
241&{\it 0.70}         {\it f}            &     13.38                           &      5.59                      &     0.30                             &     16.76                            &      5.24                 &                       &           $-$0.26  $\pm$       0.02           \\
242&     0.39  $\pm$  {\it 0.21}          &     12.21  $\pm$       0.09         &      3.13 $\pm$       0.21     &     0.64  $\pm$  {\it 0.22}          &     15.17  $\pm$       0.18          &      4.81 $\pm$      0.51 &                       &              0.25                             \\
243&{\it 0.33}         {\it f}            &     12.4   $\pm$       0.2          &      4.9  $\pm$       0.2      &{\it 0.67}         {\it f}            &     15.7   $\pm$       0.3           &      6.9  $\pm$      0.3  &                       &              0.28  $\pm$       0.03           \\
244&{\it 0.67}         {\it f}            &     13.1   $\pm$       0.2          &      6.0  $\pm$       0.2      &{\it 0.33}         {\it f}            &     16.6   $\pm$       0.3           &      5.0  $\pm$      0.3  &                       &           $-$0.27  $\pm$       0.03           \\
245&     0.33               f             &     12.3   $\pm$       0.2          &      5.3  $\pm$       0.3      &  triaxial    all S + $\Gamma$ eq.    &     14.1   $\pm$       0.2           &   $E_3=16.9\pm 0.3$       & $\gamma=32(4)^\circ$  &              0.29  $\pm$       0.04           \\
246&{\it 0.33}         {\it f}            &     12.4   $\pm$       0.2          &      4.8  $\pm$       0.2      &{\it 0.67}         {\it f}            &     15.5   $\pm$       0.3           &      7.5  $\pm$      0.3  &                       &              0.27  $\pm$       0.03           \\
247&{\it 0.67}         {\it f}            &     12.9   $\pm$       0.2          &      5.8  $\pm$       0.2      &{\it 0.33}         {\it f}            &     16.3   $\pm$       0.3           &      5.3  $\pm$      0.3  &                       &           $-$0.26  $\pm$       0.03           \\
248&     0.33               f             &     12.2   $\pm$       0.2          &      5.3  $\pm$       0.3      &  triaxial    all S + $\Gamma$ eq.    &     13.6   $\pm$       0.2           &   $E_3=16.6\pm 0.3$       & $\gamma=37(4)^\circ$  &              0.28  $\pm$       0.04           \\
249&     0.4   $\pm$       0.05*          &     11.9   $\pm$       0.3          &      3.6  $\pm$       0.4      &     0.6   $\pm$       0.07*          &     15.1   $\pm$       0.3           &      6.4  $\pm$      0.8  &                       &              0.27  $\pm$       0.02           \\
250&{\it 0.33}         {\it f}            &     12.4   $\pm$       0.2          &      5.3  $\pm$       0.3      &{\it 0.67}         {\it f}            &     15.3   $\pm$       0.3           &      7.9  $\pm$      0.4  &                       &              0.25  $\pm$       0.03           \\
251&{\it 0.67}         {\it f}            &     12.8   $\pm$       0.2          &      6.0  $\pm$       0.3      &{\it 0.33}         {\it f}            &     16.1   $\pm$       0.3           &      5.8  $\pm$      0.4  &                       &           $-$0.26  $\pm$       0.03           \\
252&     0.33               f             &     12.3   $\pm$       0.2          &      5.8  $\pm$       0.4      &  triaxial    all S + $\Gamma$ eq.    &     13.3   $\pm$       0.3           &   $E_3=16.2\pm 0.3$       & $\gamma=42(6)^\circ$  &              0.25  $\pm$       0.04           \\
253&{\it 0.33}         {\it f}            &     12.4   $\pm$       0.2          &      6.1  $\pm$       0.3      &{\it 0.67}         {\it f}            &     15.2   $\pm$       0.3           &      9.3  $\pm$      0.4  &                       &              0.24  $\pm$       0.03           \\
254&{\it 0.67}         {\it f}            &     12.8   $\pm$       0.2          &      6.9  $\pm$       0.3      &{\it 0.33}         {\it f}            &     16.3   $\pm$       0.3           &      7.3  $\pm$      0.4  &                       &           $-$0.27  $\pm$       0.03           \\
255&     0.33               f             &     12.6   $\pm$       0.3          &      7.0  $\pm$       0.4      &  triaxial    all S + $\Gamma$ eq.    &     12.9   $\pm$       0.3           &   $E_3=16.2\pm 0.4$       & $\gamma=55(8)^\circ$  &              0.24  $\pm$       0.04           \\
256&{\it 0.67}         {\it f}            &{\it 13.4}                           &      4.5                       &{\it 0.33}         {\it f}            &{\it 14.6}                            & {\it 4.5}        {\it f}  &                       &           $-$0.1                              \\
257&{\it 0.67}         {\it f}            &{\it 11.8}                           &      4.0                       &{\it 0.33}         {\it f}            &{\it 15.4}                            & {\it 4.5}        {\it f}  &                       &           $-$0.3                              \\
258&{\it 0.67}         {\it f}            &{\it 11.6}                           &      4.0                       &{\it 0.33}         {\it f}            &{\it 15.2}                            & {\it 4.5}        {\it f}  &                       &           $-$0.3                              \\
259&     0.60               f             &     12.5                f           &      4.3               f       &     0.4                f             &     15.2                f            &      4.0              f   &                       &                                               \\
260&     0.43  $\pm$  {\it 0.21}          &     12.15  $\pm$       0.09         &      3.69 $\pm$       0.23     &     0.74  $\pm$  {\it 0.23}          &     15.77  $\pm$       0.17          &      5.75 $\pm$      0.71 &                       &              0.30                             \\
261&     0.60               f             &     12.5                f           &      4.6               f       &     0.4                f             &     15.2                f            &      4.2              f   &                       &                                               \\
262&{\it 0.32}         {\it f}            &     12.33                           &      5.91                      &     0.68                             &     15.12                            &      6.00                 &                       &              0.23  $\pm$       0.02           \\
263&{\it 0.54}         {\it f}            &     12.79                           &      5.87                      &     0.46                             &     15.32                            &      6.22                 &                       &         $\pm$0.2   $\pm$       0.02           \\
264&{\it 0.60}         {\it f}            &     12.93                           &      5.99                      &     0.40                             &     16.65                            &      5.07                 &                       &         $\pm$0.22  $\pm$       0.02           \\
265&     0.60                             &     12.6                            &      5.2               f       &     0.40                             &     16.4                             &      5.2              f   &                       &         $\pm$0.27  $\pm$       0.07           \\
266&     0.33                             &     12.2   $\pm$       0.2          &      4.9  $\pm$       0.5      &     0.67                             &     15.7   $\pm$       0.5           &      6.9  $\pm$      1.0  &                       &                                               \\
267&                                      &     12.4                            &      8                         &                                      &     15.3                             &     10.5                  &                       &                                               \\
268&                                      &      9.5   $\pm$       0.5          &      5    $\pm$       1.0      &           $2S_1$       f             &     15.0   $\pm$       1.0           &      7.0  $\pm$      2.0  &                       &              0.55  $\pm$       0.11           \\
269&                                      &     14.0                            &      8.8                       &                                      &                                      &                           &                       &                                               \\
270&     1.00               f             &     14.2   $\pm$       0.500        &      8.9  $\pm$       0.600    &                                      &                                      &                           &                       &                                               \\
271&     1.00               f             &     14.1   $\pm$       0.500        &      8.4  $\pm$       0.600    &                                      &                                      &                           &                       &                                               \\
272&     1.00               f             &     13.6   $\pm$       0.500        &      8.6  $\pm$       0.600    &                                      &                                      &                           &                       &                                               \\
273&     1.00               f             &     13.5   $\pm$       0.500        &      8.9  $\pm$       0.800    &                                      &                                      &                           &                       &                                               \\
274&     1.00               f             &     14.2                f           & $\Gamma_0$=5 $\pm$ 0.35        &  spherical    Hill-Wheeler           &                                      &  $\Gamma_0(E/E_0)^{1.6}$  &                       &              0.10  $\pm$       0.10           \\
275&     1.00               f             &     14.6   $\pm$       0.5          &      7.0  $\pm$       0.7      &                                      &                                      &                           &                       &                                               \\
276&{\it 0.34} $\pm$  {\it 0.06}          &     12.3   $\pm$       0.5          &      5.0  $\pm$       0.8      &     0.66  $\pm$       0.06           &     15.5   $\pm$       0.5           &      5.0  $\pm$      0.8  &                       &              0.28  $\pm$       0.05           \\
277&     1.00               f             &     14.8   $\pm$       0.1          &     10.4  $\pm$       0.6      &                                      &                                      &                           &                       &                                               \\
278&{\it 0.44} $\pm$  {\it 0.05}          &     12.8   $\pm$       0.1          &      7.6  $\pm$       0.5      &     0.56  $\pm$       0.05           &     16.6   $\pm$       0.2           &      8.3  $\pm$      0.4  &                       &              0.31  $\pm$       0.02           \\
279&     1.00               f             &     14                              &      6.5                       &                                      &                                      &                           &                       &              0.3                              \\
280&     1.00               f             &     14                              &      5.5                       &                                      &                                      &                           &                       &              0.3                              \\
281&     1.00               f             &     14.0                            &      6.5                       &                                      &                                      &                           &                       &              0.3                              \\
282&{\it 0.33}         {\it f}            &     11.4   $\pm$       0.2          &      4.0  $\pm$       0.5      &{\it 0.67}         {\it f}            &     14.2   $\pm$       0.7           &      6.2  $\pm$      0.7  &                       &              0.27  $\pm$       0.04           \\
283&{\it 0.33}         {\it f}            &     11.5   $\pm$       0.2          &      5.0  $\pm$       0.5      &{\it 0.67}         {\it f}            &     14.4   $\pm$       0.7           &      7.0  $\pm$      0.7  &                       &              0.27  $\mathit{^{+0.04}_{-0.02}}$\\
284&{\it 0.33}         {\it f}            &     11.7   $\pm$       0.2          &      3.9  $\pm$       0.5      &{\it 0.67}         {\it f}            &     15.4   $\pm$       0.7           &      5.4  $\pm$      0.7  &                       &              0.26  $\pm$       0.01           \\
285&{\it 0.33}         {\it f}            &     11.6   $\pm$       0.2          &      3.5  $\pm$       0.5      &{\it 0.67}         {\it f}            &     15.2   $\pm$       0.7           &      5.2  $\pm$      0.7  &                       &              0.26  $\mathit{^{+0.03}_{-0.02}}$\\
\end{tabular}

\newpage

\begin{tabular}{rcccccccccccccccc}
No.&Ref.&Pro.&Tar.&CN&$E_{\mathrm{lab}}$&$E_{\mathrm{ex}}$&$\langle I_i\rangle$
&$T_i$&l.d.&$A/a$&$\langle I_f\rangle$&$\mathrm{FWHM}$&$E_f$&$T_f$&Code&gate\\
286&Cha96   &$^{ 16}$O &$^{        181} $Ta      &$^{197}$Tl&     94.1&     60.1&{\it 24}  &    & I &    &{\it 28}  &          &    &                     & C  &f=7--14                     \\
287&Cha96   &$^{ 16}$O &$^{        181} $Ta      &$^{197}$Tl&    106.5&     71.6&{\it 33}  &    & I &    &          &          &    &                     & C  &$\gamma$c                   \\
288&Tho88   &$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&     93  &     57.6&     14   &    &   & 8  &{\it  7}  &{\it 14}  &    &0.9                  & C  &                            \\
289&        &          &                         &          &         &         &          &    &   & 8  &{\it 18.5}&{\it  7}  &    &0.9                  & C  &                            \\
290&Gel00   &$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&    101  &     65  &{\it 21}  &    &   & 8  &          &          &    &                     & C  &f$\ge$6                     \\
291&Cha87b  &$^{ 16}$O &$^{\mathrm{nat}}$W       &        Pb&    100  &     65.7&     25   &    &   & 8  &          &          &    &1.1                  & C  &$\gamma$m                   \\
292&Cha87b  &$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&    105  &     68.5&          &    &   & 8  &          &          &    &1.1                  & C  &$\gamma$m                   \\
293&But90   &$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&    105  &     69.5&     34   &    & P & 8  &          &          &    &1.2                  & C  &ff                          \\
294&But90   &$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&    105  &     69.5&     25   &    & P & 8  &          &          &    &1.1                  & C  &$\gamma$m                   \\
295&Sch96   &$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&     95  &     86  &          &    &   &    &          &          &    &                     & C  &$\gamma$m \& ipc            \\
296&Cha87b  &$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&    126  &     87.8&     38   &    &   & 8  &          &          &    &1.3                  & C  &$\gamma$m                   \\
297&But90   &$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&    141  &    102.4&     50   &    & P & 8  &          &          &    &1.5                  & C  &$\gamma$m or ff             \\
298&But90   &$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&    141  &    102.4&     50   &    & P & 8  &          &          &    &1.5                  & C  &$\gamma$m or ff             \\
299&Cha87b  &$^{ 16}$O &$^{\mathrm{nat}}$W       &        Pb&    140  &    102.5&     44   &    &   & 8  &          &          &    &1.5                  & C  &$\gamma$m                   \\
300&Cha87b  &$^{ 16}$O &$^{\mathrm{nat}}$W       &        Pb&    140  &    102.5&     44   &    &   & 8  &          &          &    &1.5                  & C  &$\gamma$m                   \\
301&Di\'o00a&$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&    161  &    121  &     49   &2.2 & R & 9  &          &          &    &                     & C  &ff                          \\
302&Di\'o00a&$^{ 19}$F &$^{        181} $Ta      &$^{200}$Pb&    181  &    139  &     56   &2.4 & R & 9  &          &          &    &                     & C  &ff                          \\
303&Bau98   &$^{  4}$He&$^{        208} $Pb      &$^{208}$Pb&    160.0&     44.4&          &    & R &    &          &          &    &1.34                 & C  &is                          \\
304&Bau98   &$^{  4}$He&$^{        208} $Pb      &$^{208}$Pb&    160.0&     54.4&          &    & R &    &          &          &    &1.49                 & C  &is                          \\
305&Bau98   &$^{  4}$He&$^{        208} $Pb      &$^{208}$Pb&    160.0&     64.4&          &    & R &    &          &          &    &1.62                 & C  &is                          \\
306&Bau98   &$^{  4}$He&$^{        208} $Pb      &$^{208}$Pb&    160.0&     74.4&          &    & R &    &          &          &    &1.74                 & C  &is                          \\
307&Bau98   &$^{  4}$He&$^{        208} $Pb      &$^{208}$Pb&    160.0&     84.5&          &    & R &    &          &          &    &1.85                 & C  &is                          \\
308&Bau98   &$^{  4}$He&$^{        208} $Pb      &$^{208}$Pb&    160.0&     94.6&          &    & R &    &          &          &    &1.95                 & C  &is                          \\
309&Bau98   &$^{  4}$He&$^{        208} $Pb      &$^{208}$Pb&    160.0&    104.6&          &    & R &    &          &          &    &2.05                 & C  &is                          \\
310&Bra05   &$^{ 18}$O &$^{        198} $Pt      &$^{212}$Rn&     96  &         &{\it 38}  &    &   &    &          &          &    &                     & C  &did                         \\
311&Bra05   &$^{ 18}$O &$^{        198} $Pt      &$^{216}$Rn&     96  &         &     23   &    &   &    &          &          &    &                     & C  &f=5--8                      \\
312&Bra05   &$^{ 18}$O &$^{        198} $Pt      &$^{216}$Rn&     96  &         &     29   &    &   &    &          &          &    &                     & C  &f=9--30                     \\
313&Di\'o92 &$^{ 32}$S &$^{\mathrm{nat}}$W       &        Th&    185  &     72  &{\it 35}  &1.7 &   & 8.8&          &          &    &                     & C  &both ff                     \\
314&Di\'o92 &$^{ 32}$S &$^{\mathrm{nat}}$W       &        Th&    185  &     72  &{\it 35}  &1.7 &   & 8.8&          &          &    &                     & C  &both ff                     \\
315&Di\'o92 &$^{ 32}$S &$^{\mathrm{nat}}$W       &        Th&    215  &     97  &{\it 49}  &2.0 &   & 8.8&          &          &    &                     & C  &both ff                     \\
316&Di\'o92 &$^{ 32}$S &$^{\mathrm{nat}}$W       &        Th&    215  &     97  &{\it 49}  &2.0 &   & 8.8&          &          &    &                     & C  &both ff                     \\
317&Di\'o92 &$^{ 32}$S &$^{\mathrm{nat}}$W       &        Th&    230  &    110  &{\it 59}  &2.1 &   & 8.8&          &          &    &                     & C  &both ff                     \\
318&Di\'o92 &$^{ 32}$S &$^{\mathrm{nat}}$W       &        Th&    230  &    110  &{\it 59}  &2.1 &   & 8.8&          &          &    &                     & C  &both ff                     \\
319&Tho87   &$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    100  &     44.0&     25   &    & P & 8.8&          &          &    &0.9                  & C  &                            \\
320&Di\'o00b&$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    100  &     46.4&     25.0 &1.37& R & 9  &          &          &    &                     & C  &ff                          \\
321&Tho87   &$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    120  &     64.0&     37   &    & P & 9.0&          &          &    &1.2                  & C  &ff                          \\
322&Di\'o00b&$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    120  &     64.9&     36.4 &1.61& R & 9  &          &          &    &                     & C  &ff                          \\
323&Di\'o92 &$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    140  &     82  &{\it 43}  &1.8 &   & 8.8&          &          &    &                     & C  &both ff                     \\
324&Di\'o92 &$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    140  &     82  &{\it 43}  &1.8 &   & 8.8&          &          &    &                     & C  &both ff                     \\
325&Tho87   &$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    140  &     82.0&     43   &    & P & 8.8&          &          &    &1.4                  & C  &                            \\
326&Di\'o00b&$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    140  &     83.5&     44.5 &1.83& R & 9  &          &          &    &                     & C  &ff                          \\
327&Di\'o00b&$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    160  &    102.1&     50.3 &2.03& R & 9  &          &          &    &                     & C  &ff                          \\
328&Di\'o00b&$^{ 16}$O &$^{        208} $Pb      &$^{224}$Th&    177  &    117.9&     54.1 &2.18& R & 9  &          &          &    &                     & C  &ff                          \\
329&Sha00   &$^{ 32}$S &$^{        208} $Pb      &$^{240}$Cf&    180  &     45.5&     20.8 &1.31& R & 9  &          &          &    &                     & C  &ff                          \\
330&Sha00   &$^{ 32}$S &$^{        208} $Pb      &$^{240}$Cf&    200  &     63.0&     36   &1.5 & R & 9  &          &          &    &                     & C  &ff                          \\
331&Hof94   &$^{ 32}$S &$^{        208} $Pb      &$^{240}$Cf&    200  &     67  &          &    &   & 8.8&          &          &    &                     & C  &                            \\
332&Sha00   &$^{ 32}$S &$^{        208} $Pb      &$^{240}$Cf&    215  &     76.0&     54   &1.7 & R & 9  &          &          &    &                     & C  &ff                          \\
333&Sha00   &$^{ 32}$S &$^{        208} $Pb      &$^{240}$Cf&    230  &     89.9&     61.3 &1.84& R & 9  &          &          &    &                     & C  &ff                          \\
334&Hof94   &$^{ 32}$S &$^{        208} $Pb      &$^{240}$Cf&    230  &     93  &          &    &   & 8.8&          &          &    &                     & C  &                            \\
335&Sha00   &$^{ 32}$S &$^{        208} $Pb      &$^{240}$Cf&    245  &    103.0&     67   &2.0 & R & 9  &          &          &    &                     & C  &ff                          \\
336&Sha00   &$^{ 32}$S &$^{        208} $Pb      &$^{240}$Cf&    265  &    120.5&     73   &2.1 & R & 9  &          &          &    &                     & C  &ff                          \\
337&Sha00   &$^{ 32}$S &$^{        208} $Pb      &$^{240}$Cf&    285  &    138.0&     78.1 &2.27& R & 9  &          &          &    &                     & C  &ff                          \\
\end{tabular}

\newpage 

\begin{tabular}{rcccccccc}
No.&$S_1$&$E_1$&$\Gamma_1$&$S_2$&$E_2$&$\Gamma_2$&$\mathrm{FWHM}$&def.\\
286&{\it 0.33}         {\it f}            &     11.3   $\pm$       0.2          &      3.5  $\pm$       0.5      &{\it 0.67}         {\it f}            &     14.4   $\pm$       0.7           &      5.5  $\pm$      0.7  &                       &              0.34  $\mathit{^{+0.01}_{-0.02}}$\\
287&{\it 0.33}         {\it f}            &     11.4   $\pm$       0.2          &      5.1  $\pm$       0.5      &{\it 0.67}         {\it f}            &     14.8   $\pm$       0.7           &      8.0  $\pm$      0.7  &                       &              0.31  $\mathit{^{+0.03}_{-0.02}}$\\
288&                                      &     14.0   $\pm$       0.2          &      5.0  $\pm$       0.3      &                                      &                                      &                           &                       &                                               \\
289&                                      &     11.7   $\pm$       0.2          &      3.5  $\pm$       0.3      &                                      &     16.5   $\pm$       0.4           &      5.5  $\pm$      0.5  &                       &              0.41  $\pm$       0.04           \\
290&{\it 0.33} $\pm$  {\it 0.06}          &     11.7   $\pm$       0.3          &      3.9  $\pm$       0.4      &{\it 0.67} $\pm$  {\it 0.08}          &     15.0   $\pm$       0.5           &      4.8  $\pm$      0.5  &                       &              0.29  $\pm$       0.08           \\
291&                                      &     11.9   $\pm$       0.1          &      3.8  $\pm$       0.2      &           $2S_1$       f             &     15.4   $\pm$       0.2           &      5.3  $\pm$      0.3  &                       &              0.31  $\pm$       0.02           \\
292&                                      &     11.9   $\pm$       0.1          &      3.8  $\pm$       0.2      &           $2S_1$       f             &     15.4   $\pm$       0.2           &      5.3  $\pm$      0.3  &                       &              0.31  $\pm$       0.02           \\
293&     0.33               f             &     10.5   $\pm$       0.2          &      7.0  $\pm$       0.5      &     0.67               f             &     15.0   $\pm$       0.5           &      9.0  $\pm$      0.8  &                       &              0.43  $\pm$       0.05           \\
294&     0.33               f             &     11.9   $\pm$       0.2          &      3.8  $\pm$       0.3      &     0.67               f             &     15.4   $\pm$       0.4           &      5.3  $\pm$      0.5  &                       &              0.31  $\pm$       0.04           \\
295&{\it 0.33}         {\it f}            &     12.0                f           &      3.9               f       &{\it 0.67}         {\it f}            &     15.4                f            &      5.4              f   &                       &                                               \\
296&                                      &     11.9   $\pm$       0.2          &      5.8  $\pm$       0.3      &           $2S_1$       f             &     15.8   $\mathit{^{+0.5}_{-0.2}}$ &      7.5  $\pm$      0.5  &                       &              0.34  $\mathit{^{+0.04}_{-0.02}}$\\
297&     0.33               f             &     11.5   $\pm$       0.3          &      6.5  $\pm$       0.4      &     0.67               f             &     15.8   $\pm$       0.5           &      8.5  $\pm$      0.5  &                       &              0.38  $\pm$       0.05           \\
298&     0.67               f             &     12.7   $\pm$       0.3          &      8.4  $\pm$       0.5      &     0.33               f             &     16.8   $\pm$       0.5           &      7.1  $\pm$      0.5  &                       &           $-$0.31  $\pm$       0.04           \\
299&                                      &     13.8                            &      9                         &                                      &                                      &                           &                       &                                               \\
300&                                      &     11.9   $\pm$       0.2          &      5.8  $\pm$       0.3      &           $2S_1$       f             &     15.8   $\pm$       0.3           &      8.5  $\pm$      0.5  &                       &              0.34  $\pm$       0.03           \\
301&     0.33               f             &     11.2                f           &      4.5               f       &     0.67               f             &     15.0                f            &      5.5              f   &                       &                                               \\
302&     0.33               f             &     11.2                f           &      4.5               f       &     0.67               f             &     15.0                f            &      5.5              f   &                       &                                               \\
303&                                      &     15.0                            &      5.7  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
304&                                      &     15.0                            &      6.0  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
305&                                      &     15.0                            &      6.5  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
306&                                      &     15.0                            &      6.5  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
307&                                      &     15.0                            &      7.2  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
308&                                      &     15.0                            &      7.0  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
309&                                      &     15.0                            &      8.0  $\pm$       0.5      &                                      &                                      &                           &                       &                                               \\
310&                                      &     13.2                            &      7.3                       &                                      &                                      &                           &                       &                                               \\
311&                                      &     13.2                            &      7.0                       &                                      &                                      &                           &                       &                                               \\
312&                                      &     13.2                            &      7.0                       &                                      &                                      &                           &                       &                                               \\
313&     0.33               f             &     11.0                            &      4.2                       &     0.67               f             &     14.0                             &      5.8                  &                       &              0.3                              \\
314&     0.67               f             &     12.6                            &      5.5                       &     0.33               f             &     12.8                             &      5.7                  &                       &           $-$0.2                              \\
315&     0.33               f             &     11.0                            &      5.7                       &     0.67               f             &     14.0                             &      7.3                  &                       &              0.3                              \\
316&     0.67               f             &     12.4                            &      6.0                       &     0.33               f             &     13.3                             &      6.9                  &                       &           $-$0.07                             \\
317&     0.33               f             &     11.0                            &      6.6                       &     0.67               f             &     14.0                             &      8.2                  &                       &              0.3                              \\
318&     0.67               f             &     12.3                            &      6.5                       &     0.33               f             &     13.3                             &      7.5                  &                       &           $-$0.08                             \\
319&{\it 0.33}         {\it f}            &     10.3   $\pm$       0.3          &      4.0  $\pm$       0.6      &{\it 0.67}         {\it f}            &     14.0   $\pm$       0.6           &      5.4  $\pm$      1.0  &                       &              0.37  $\pm$       0.06           \\
320&                                      &     11.2                f           &      4.5               f       &           $1-S_1$      f             &     12.2                f            &      5.3              f   &                       &           $-$0.10                             \\
321&{\it 0.33}         {\it f}            &     11.2   $\pm$       0.3          &      4.2  $\pm$       0.6      &{\it 0.67}         {\it f}            &     14.2   $\pm$       0.6           &      5.8  $\pm$      1.0  &                       &              0.30  $\pm$       0.06           \\
322&                                      &     11.2                f           &      4.5               f       &           $1-S_1$      f             &     12.2                f            &      5.3              f   &                       &           $-$0.10                             \\
323&     0.33               f             &     11.0                            &      4.2                       &     0.67               f             &     14.0                             &      5.8                  &                       &              0.3                              \\
324&     0.67               f             &     12.1                            &      5.5                       &     0.33               f             &     13.3                             &      6.5                  &                       &           $-$0.1                              \\
325&{\it 0.33}         {\it f}            &     11.0   $\pm$       0.3          &      5.0  $\pm$       0.6      &{\it 0.67}         {\it f}            &     14.0   $\pm$       0.6           &      6.5  $\pm$      1.0  &                       &              0.29  $\pm$       0.06           \\
326&                                      &     11.2                f           &      4.5               f       &           $1-S_1$      f             &     12.2                f            &      5.3              f   &                       &           $-$0.10                             \\
327&                                      &     11.2                f           &      4.5               f       &           $1-S_1$      f             &     12.2                f            &      5.3              f   &                       &           $-$0.10                             \\
328&                                      &     11.2                f           &      4.5               f       &           $1-S_1$      f             &     12.2                f            &      5.3              f   &                       &           $-$0.10                             \\
329&                                      &     12.3                f           &      4.5               f       &           $1-S_1$      f             &     13.5                f            &      5.3              f   &                       &           $-$0.10                             \\
330&                                      &     12.3                f           &      4.5               f       &           $1-S_1$      f             &     13.5                f            &      5.3              f   &                       &           $-$0.10                             \\
331&                                      &     12.4                f           &      4.4               f       &           $1-S_1$      f             &     13.3                f            &      6.8              f   &                       &           $-$0.07                             \\
332&                                      &     12.3                f           &      4.5               f       &           $1-S_1$      f             &     13.5                f            &      5.3              f   &                       &           $-$0.10                             \\
333&                                      &     12.3                f           &      4.5               f       &           $1-S_1$      f             &     13.5                f            &      5.3              f   &                       &           $-$0.10                             \\
334&                                      &     12.2                f           &      5.9               f       &           $1-S_1$      f             &     13.7                f            &      8.3              f   &                       &           $-$0.14                             \\
335&                                      &     12.3                f           &      4.5               f       &           $1-S_1$      f             &     13.5                f            &      5.3              f   &                       &           $-$0.10                             \\
336&                                      &     12.3                f           &      4.5               f       &           $1-S_1$      f             &     13.5                f            &      5.3              f   &                       &           $-$0.10                             \\
337&                                      &     12.3                f           &      4.5               f       &           $1-S_1$      f             &     13.5                f            &      5.3              f   &                       &           $-$0.10                             \\
\end{tabular}
